Constraint Programming Approaches to the Discretizable Molecular Distance Geometry Problem

The Distance Geometry Problem (DGP) seeks to find positions for a set of points in geometric space when some distances between pairs of these points are known. The so-called discretization assumptions allow to discretize the search space of DGP instances. In this paper, we study the Discretizable Molecular Distance Geometry Problem whose feasible solutions provide a discretization scheme for the DGP. We propose the first constraint programming formulations as well as a set of checks for proving infeasibility, domain reduction techniques, symmetry breaking constraints and valid inequalities. Our computational results indicate that our formulations outperform the state-of-the-art integer programming formulations, both for feasible and infeasible instances.

==> (inline-0) <==
\begin{longtable}{cccl rr rr rr rr rr}
\caption{Integer programming and constraint programming results for small instances}
\label{table:smallExact} \\
\toprule
 &  &  & &   \multicolumn{2}{c}{$\IPVR$} & \multicolumn{2}{c}{$\IPCD$} & \multicolumn{2}{c}{$\rankDMDGP$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
\cmidrule(lr){5-6}
\cmidrule(lr){7-8}
\cmidrule(lr){9-10}
\cmidrule(lr){11-12}
\cmidrule(lr){13-14}
$n$ & $\density$ & Inst. & Status &  Time &  BB Nodes &  Time &  BB Nodes & Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. \\
\midrule
20 & 0.3 & 1 & Infeas. & 41.43 & 5981 & \textBF{0.00} & 0 & 0.16 & 8937 & 0.10 & 1987 & 0.01 & 72 \\ 
&  & 2 & Infeas. & 0.01 & 0 & \textBF{0.00} & 0 & 0.13 & 7286 & 0.01 & 130 & 0.00 & 17 \\ 
&  & 3 & Infeas. & 29.08 & 5188 & \textBF{0.00} & 0 & 0.15 & 8255 & 0.01 & 122 & 0.00 & 20 \\*[0.2cm]
& 0.5 & 1 & Infeas. & 132.53 & 52865 & 4.13 & 0 & \textBF{0.21} & 10850 & 0.80 & 9705 & 0.91 & 9423 \\ 
&  & 2 & Infeas. & 156.95 & 79733 & 5.66 & 0 & \textBF{0.13} & 7408 & 0.65 & 8402 & 0.29 & 3909 \\ 
&  & 3 & Infeas. & 27.35 & 8844 & 1.86 & 0 & \textBF{0.15} & 8279 & 0.78 & 8836 & 0.20 & 2519 \\*[0.2cm]
& 0.7 & 1 & Feas. & 0.18 & 0 & TL & 0 & \textBF{0.00} & 55 & 0.02 & 621 & 0.01 & 129 \\ 
&  & 2 & Feas. & 0.22 & 125 & TL & 0 & \textBF{0.00} & 57 & 0.01 & 137 & 0.00 & 30 \\ 
&  & 3 & Feas. & 0.27 & 112 & TL & 0 & \textBF{0.00} & 15 & 0.01 & 128 & 0.00 & 65 \\
\midrule
25 & 0.3 & 1 & Infeas. & 0.02 & 0 & \textBF{0.00} & 0 & 10.35 & 417400 & 0.21 & 3779 & 0.02 & 194 \\ 
&  & 2 & Infeas. & 105.34 & 6376 & \textBF{0.00} & 0 & 8.86 & 382191 & 0.23 & 4184 & 0.02 & 160 \\ 
&  & 3 & Infeas. & 59.15 & 5303 & \textBF{0.00} & 0 & 6.55 & 276282 & 0.01 & 184 & 0.01 & 123 \\*[0.2cm]
& 0.5 & 1 & Infeas. & 3835.96 & 882598 & \textBF{0.03} & 0 & 34.84 & $>$ 1.1M & 22.00 & 195704 & 0.23 & 2415 \\ 
&  & 2 & Infeas. & TL & $>$ 1.8M & 962.72 & 0 & 114.68 & $>$ 3.1M & 33.40 & 328076 & \textBF{16.01} & 100057 \\ 
&  & 3 & Infeas. & TL & $>$ 1.8M & 632.05 & 0 & 31.15 & $>$ 1.0M & 7.76 & 57986 & \textBF{7.47} & 44433 \\*[0.2cm]
& 0.7 & 1 & Feas. & 5.70 & 3902 & MEM & - & \textBF{0.00} & 39 & 0.02 & 578 & 0.01 & 45 \\
&  & 2 & Feas. & 0.56 & 251 & MEM & - & 0.00 & 109 & \textBF{0.00} & 24 & 0.00 & 30 \\ 
&  & 3 & Feas. & 0.43 & 39 & MEM & - & \textBF{0.00} & 26 & 0.01 & 171 & 0.01 & 141 \\ 
\midrule
30 & 0.3 & 1 & Infeas. & 843.31 & 52684 & \textBF{0.00} & 0 & 308.12 & $>$ 9.2M & 0.25 & 3204 & 0.45 & 3225 \\ 
&  & 2 & Infeas. & 639.51 & 33523 & \textBF{0.00} & 0 & 368.72 & $>$ 9.6M & 0.43 & 4152 & 0.33 & 2191 \\ 
&  & 3 & Infeas. & 531.50 & 31092 & \textBF{0.00} & 0 & 251.35 & $>$ 7.3M & 0.43 & 4874 & 0.50 & 3429 \\*[0.2cm] 
& 0.5 & 1 & Feas. & TL & $>$ 1.2M & TL & 0 & 66.41 & $>$ 2.8M & 67.56 & 613865 & \textBF{53.36} & 299863 \\
&  & 2 & Infeas. & TL & 954489 & TL & 0 & TL & $>$ 102M & TL & $>$27M & \textBF{601.23} & $>$2.7M \\ 
&  & 3 & Feas. & TL & $>$ 1.2M & TL & 0 & 89.47 & $>$ 4.3M & \textBF{2.07} & 24663 & 4.60 & 29699 \\*[0.2cm] 
& 0.7 & 1 & Feas. & 0.72 & 203 & MEM & - & \textBF{0.00} & 33 & 0.01 & 147 & 0.02 & 195 \\
&  & 2 & Feas. & 1.16 & 540 & MEM & - & 0.00 & 112 & \textBF{0.00} & 34 & 0.01 & 27 \\
&  & 3 & Feas. & 2.24 & 1285 & MEM & - & \textBF{0.00} & 33 & 0.00 & 33 & 0.03 & 379 \\
\midrule
35 & 0.3 & 1 & Infeas. & TL & 463579 & \textBF{0.00} & 0 & TL & $>$ 308M & 1.17 & 7248 & 0.59 & 3517 \\
&  & 2 & Infeas. & TL & 244370 & \textBF{0.00} & 0 & TL & $>$ 363M & 0.55 & 4819 & 0.89 & 4033 \\
&  & 3 & Infeas. & TL & 529463 & \textBF{0.00} & 0 & TL & $>$ 267M & 0.55 & 4341 & 0.81 & 4043 \\*[0.2cm] 
& 0.5 & 1 & Feas. & TL & $>$ 1.4M & TL & 0 & 279.32 & $>$ 13M & \textBF{2.95} & 30082 & 7.14 & 40622 \\
&  & 2 & Feas. & TL & $>$ 1.0M & TL & 0 & \textBF{26.89} & $>$ 1.2M & 45.94 & 526013 & 16.28 & 113300 \\
&  & 3 & Feas. & TL & $>$ 1.0M & TL & 0 & 4825.99 & $>$ 271M & \textBF{39.62} & 383353 & TL & $>$32M \\*[0.2cm] 
& 0.7 & 1 & Feas. & 1.33 & 95 & MEM & - & \textBF{0.00} & 39 & 0.01 & 34 & 0.01 & 34 \\
&  & 2 & Feas. & 1.35 & 166 & MEM & - & 0.01 & 267 & \textBF{0.00} & 33 & 0.03 & 273 \\
&  & 3 & Feas. & 1.58 & 74 & MEM & - & \textBF{0.00} & 37 & 0.00 & 33 & 0.01 & 30 \\
\midrule
40 & 0.3 & 1 & Infeas. & TL & 253348 & \textBF{0.00} & 0 & TL & $>$ 323M & 1.58 & 7482 & 2.04 & 6156 \\
&  & 2 & Infeas. & TL & 179520 & \textBF{0.00} & 0 & TL & $>$ 41M & 0.87 & 5143 & 1.41 & 4789 \\
&  & 3 & Infeas. & TL & 215387 & \textBF{0.00} & 0 & TL & $>$ 40M & 1.52 & 8490 & 1.07 & 4191 \\*[0.2cm] 
& 0.5 & 1 & Feas. & TL & $>$ 1.0M & MEM & - & 557.97 & $>$ 24M & \textBF{6.58} & 56710 & 266.57 & $>$1.31M \\
&  & 2 & Feas. & TL & 878086 & MEM & - & 37.55 & $>$ 1.6M & 11.35 & 111152 & \textBF{9.10} & 51413 \\
&  & 3 & Feas. & TL & 831307 & MEM & - & 35.85 & $>$ 1.5M & \textBF{6.93} & 66262 & 23.88 & 130898 \\*[0.2cm] 
& 0.7 & 1 & Feas. & 1.33 & 0 & MEM & - & \textBF{0.00} & 36 & 0.05 & 577 & 0.02 & 166 \\
&  & 2 & Feas. & 2.77 & 123 & MEM & - & \textBF{0.00} & 44 & 0.00 & 39 & 0.01 & 34 \\
&  & 3 & Feas. & 2.21 & 50 & MEM & - & \textBF{0.00} & 176 & 0.09 & 1074 & 0.01 & 68 \\
\midrule
45 & 0.3 & 1 & Infeas. & TL & 167176 & \textBF{0.01} & 0 & TL & $>$ 298M & 6.92 & 21970 & 8.70 & 18790 \\
&  & 2 & Infeas. & TL & 99401 & \textBF{0.01} & 0 & TL & $>$ 42M & 4.74 & 17489 & 1.19 & 3473 \\
&  & 3 & Infeas. & TL & 119535 & 1.89 & 0 & TL & $>$ 41M & 4.76 & 19927 & \textBF{1.70} & 5194 \\*[0.2cm] 
& 0.5 & 1 & Feas. & 242.69 & 10702 & MEM & - & 9.75 & 430149 & 4.61 & 41180 & \textBF{3.56} & 16486 \\
&  & 2 & Feas. & TL & 565030 & MEM & - & 237.99 & $>$ 10M & 12.61 & 103490 & \textBF{3.85} & 18158 \\
&  & 3 & Feas. & TL & 676199 & MEM & - & 33.00 & $>$ 1.4M & 4.52 & 38613 & \textBF{3.37} & 16901 \\*[0.2cm] 
& 0.7 & 1 & Feas. & 4.04 & 132 & MEM & - & \textBF{0.00} & 41 & 0.01 & 47 & 0.01 & 39 \\
&  & 2 & Feas. & 1.53 & 0 & MEM & - & \textBF{0.00} & 40 & 0.01 & 47 & 0.01 & 50 \\
&  & 3 & Feas. & 2.86 & 10 & MEM & - & \textBF{0.00} & 46 & 0.03 & 452 & 0.02 & 129 \\
\midrule
50 & 0.3 & 1 & Infeas. & TL & 68691 & \textBF{0.02} & 0 & TL & $>$ 280M & 12.36 & 32724 & 4.32 & 9124 \\
&  & 2 & Infeas. & TL & 103348 & \textBF{7.04} & 0 & TL & $>$ 37M & 7.36 & 23010 & 13.50 & 27987 \\
&  & 3 & Infeas. & TL & 69546 & \textBF{0.02} & 0 & TL & $>$ 37M & 14.36 & 38069 & 10.53 & 19301 \\*[0.2cm] 
& 0.5 & 1 & Feas. & TL & 283084 & MEM & - & 287.47 & $>$ 12M & \textBF{16.59} & 113189 & 42.87 & 169360 \\
&  & 2 & Feas. & TL & 554285 & MEM & - & 32.18 & $>$ 1.3M & \textBF{0.59} & 4490 & 1.63 & 7874 \\
&  & 3 & Feas. & TL & 473504 & MEM & - & 153.82 & $>$ 6.3M & \textBF{7.04} & 50776 & 7.83 & 31997 \\*[0.2cm] 
& 0.7 & 1 & Feas. & 6.59 & 273 & MEM & - & \textBF{0.00} & 52 & 0.01 & 51 & 0.01 & 47 \\
&  & 2 & Feas. & 9.27 & 195 & MEM & - & \textBF{0.00} & 46 & 0.01 & 48 & 0.05 & 315 \\
&  & 3 & Feas. & 9.01 & 201 & MEM & - & \textBF{0.00} & 48 & 0.06 & 669 & 0.03 & 190 \\
\midrule
55 & 0.3 & 1 & Infeas. & TL & 49459 & 14.13 & 0 & TL & $>$ 261M & \textBF{13.78} & 29494 & 28.38 & 43711 \\
&  & 2 & Infeas. & TL & 51372 & \textBF{0.03} & 0 & TL & $>$ 32M & 17.57 & 36651 & 30.21 & 44814 \\
&  & 3 & Infeas. & TL & 46087 & \textBF{0.03} & 0 & TL & $>$ 32M & 16.85 & 31236 & 29.51 & 43579 \\*[0.2cm] 
& 0.5 & 1 & Feas. & TL & 475709 & MEM & - & 158.49 & $>$ 6.2M & 23.19 & 155633 & \textBF{20.74} & 80931 \\
&  & 2 & Feas. & TL & 483159 & MEM & - & \textBF{1.92} & 73055 & 7.62 & 49245 & 17.80 & 65528 \\
&  & 3 & Feas. & TL & 390397 & MEM & - & 52.05 & $>$ 1.9M & \textBF{5.85} & 32292 & 41.29 & 164410 \\*[0.2cm] 
& 0.7 & 1 & Feas. & 16.19 & 141 & MEM & - & \textBF{0.00} & 359 & 0.09 & 804 & 0.02 & 77 \\
&  & 2 & Feas. & 14.80 & 439 & MEM & - & \textBF{0.00} & 72 & 0.20 & 1801 & 0.02 & 110 \\
&  & 3 & Feas. & 11.65 & 193 & MEM & - & \textBF{0.00} & 53 & 0.01 & 52 & 0.01 & 50 \\
\midrule
60 & 0.3 & 1 & Infeas. & TL & 24403 & 4061.37 & 0 & TL & $>$ 268M & 92.01 & 147378 & \textBF{57.55} & 66028 \\
&  & 2 & Infeas. & TL & 14867 & \textBF{26.81} & 0 & TL & $>$ 34M & 23.44 & 44252 & 34.55 & 43375 \\
&  & 3 & Infeas. & TL & 18187 & \textBF{0.07} & 0 & TL & $>$ 42M & 73.24 & 135352 & 11.73 & 16208 \\*[0.2cm] 
& 0.5 & 1 & Feas. & TL & 349369 & MEM & - & 92.38 & $>$ 3.4M & 14.37 & 85998 & \textBF{9.01} & 30615 \\
&  & 2 & Feas. & TL & 141418 & MEM & - & 117.15 & $>$ 5.5M & \textBF{9.27} & 59659 & 25.93 & 91975 \\
&  & 3 & Feas. & TL & 279238 & MEM & - & \textBF{4.05} & 191858 & 27.21 & 174109 & 45.13 & 158247 \\*[0.2cm] 
& 0.7 & 1 & Feas. & 34.36 & 180 & MEM & - & \textBF{0.00} & 56 & 0.03 & 212 & 0.06 & 277 \\
&  & 2 & Feas. & 25.75 & 596 & MEM & - & \textBF{0.00} & 69 & 0.03 & 221 & 0.02 & 102 \\
&  & 3 & Feas. & 35.99 & 278 & MEM & - & \textBF{0.00} & 61 & 0.01 & 60 & 0.03 & 107 \\
\bottomrule
\end{longtable}
\end{center}
\end{landscape}
%\newpage
%\begin{landscape}
\renewcommand\arraystretch{0.8}
\begin{center}
\small
\begin{longtable}{cccl rr rr rr}
\caption{Constraint programming results for medium-sized instances}
\label{table:largeCP} \\
\toprule 
 &  &  & & \multicolumn{2}{c}{$\rankDMDGP$} &  \multicolumn{2}{c}{$\vertexDMDGP$} & \multicolumn{2}{c}{$\combDMDGP$}  \\
\cmidrule(lr){5-6}
\cmidrule(lr){7-8}
\cmidrule(lr){9-10}
$n$ & $\density$ & Inst. & Status & Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. \\
\midrule
65 & 0.2 & 1 & Infeas. & TL & 265M & 4.60 & 12430 & \textBF{2.46} & 3781 \\
&  & 2 & Infeas. & TL & 266M & 5.01 & 12963 & \textBF{3.50} & 4263 \\
&  & 3 & Infeas. & TL & 267M & 8.09 & 16647 & \textBF{2.49} & 3574 \\*[0.18cm]
& 0.3 & 1 & Infeas. & TL & 297M & 352.77 & 428908 & \textBF{86.21} & 79144 \\
&  & 2 & Infeas. & TL & 294M & 2659.91 & 3.8M & \textBF{22.35} & 23589 \\
&  & 3 & Infeas. & TL & 295M & \textBF{116.46} & 149767 & 213.19 & 200152 \\*[0.18cm]
& 0.4 & 1 & \textbf{Unsol.} & TL & 292M & TL & $>$24M & TL & $>$14M \\
&  & 2 & \textbf{Unsol.} & TL & 294M & TL & $>$26M & TL & $>$14M \\
&  & 3 & \textbf{Unsol.} & TL & 293M & TL & $>$22M & TL & $>$13M \\*[0.18cm]
& 0.5 & 1 & Feas. & 27.63 & $>$1.2M & \textBF{3.84} & 22151 & 7.75 & 23745 \\
&  & 2 & Feas. & 319.69 & $>$13M & 46.63 & 248767 & \textBF{19.81} & 60984 \\
&  & 3 & Feas. & 73.69 & $>$3.1M & \textBF{20.23} & 120980 & 70.21 & 229712 \\
\midrule
70 & 0.2 & 1 & Infeas. & TL & 246M & \textBF{2.47} & 6133 & 7.46 & 10838 \\
&  & 2 & Infeas. & TL & 249M & 3.89 & 8936 & \textBF{3.32} & 4681 \\
&  & 3 & Infeas. & TL & 247M & 9.58 & 19539 & \textBF{4.11} & 4635 \\*[0.18cm]
& 0.3 & 1 & Infeas. & TL & 271M & TL & $>$8.4M & \textBF{2424.76} & $>$2.3M \\
&  & 2 & Infeas. & TL & 277M & 587.53 & 676349 & \textBF{65.50} & 59863 \\
&  & 3 & Infeas. & TL & 268M & 1692.80 & $>$2.2M & \textBF{304.72} & 262913 \\*[0.18cm]
& 0.4 & 1 & \textbf{Unsol.} & TL & 274M & TL & 22M & TL & $>$14M \\
&  & 2 & Feas. & TL & 276M & \textBF{1596.55} & $>$4.9M & 6490.16 & $>$12M \\
&  & 3 & \textbf{Unsol.} & TL & 274M & TL & $>$21M & TL & $>$13M \\*[0.18cm]
& 0.5 & 1 & Feas. & 53.29 & $>$2.2M & 19.95 & 95724 & \textBF{6.06} & 16960 \\
&  & 2 & Feas. & 15.79 & 657645 & \textBF{11.01} & 54130 & 51.68 & 146234 \\
&  & 3 & Feas. & 153.93 & $>$6.4M & \textBF{23.30} & 108045 & 26.21 & 67902 \\
\midrule
75 & 0.2 & 1 & Infeas. & TL & 232M & 13.70 & 20500 & \textBF{4.54} & 5683 \\
&  & 2 & Infeas. & TL & 228M & 21.23 & 39721 & \textBF{2.57} & 3272 \\
&  & 3 & Infeas. & TL & 234M & 13.82 & 23875 & \textBF{3.38} & 4321 \\*[0.18cm]
& 0.3 & 1 & Infeas. & TL & 250M & TL & $>$7.3M & \textBF{2388.75} & $>$2.0M \\
&  & 2 & Infeas. & TL & 253M & TL & $>$7.6M & \textBF{2627.21} & $>$2.2M \\
&  & 3 & Infeas. & TL & 249M & TL & $>$7.8M & \textBF{1393.82} & $>$1.1M \\*[0.18cm]
& 0.4 & 1 & \textbf{Unsol.} & TL & 256M & TL & $>$17M & TL & $>$11M \\
&  & 2 & Feas. & TL & 255M & \textBF{4720.92} & $>$13M & TL & $>$13M \\
&  & 3 & \textbf{Unsol.} & TL & 258M & TL & $>$21M & TL & $>$13M \\*[0.18cm]
& 0.5 & 1 & Feas. & 52.18 & 2.1M & \textBF{8.98} & 36417 & 13.41 & 32718 \\
&  & 2 & Feas. & 30.63 & $>$12.M & \textBF{6.24} & 26811 & 25.00 & 65955 \\
&  & 3 & Feas. & 29.06 & $>$1.1M & \textBF{10.25} & 44649 & 52.63 & 137809 \\
\midrule
80 & 0.2 & 1 & Infeas. & TL & 217M & \textBF{10.54} & 14933 & 21.26 & 22259 \\
&  & 2 & Infeas. & TL & 208M & \textBF{4.92} & 7799 & 11.85 & 13623 \\
&  & 3 & Infeas. & TL & 217M & \textBF{10.48} & 15404 & 16.55 & 18362 \\*[0.18cm]
& 0.3 & 1 & \textbf{Unsol.} & TL & 235M & TL & 6.8M & TL & $>$5.7M \\
&  & 2 & \textbf{Unsol.} & TL & 236M & TL & 6.8M & TL & $>$5.5M \\
&  & 3 & Infeas. & TL & 234M & TL & $>$7.1M & \textBF{5465.09} & $>$4.0M \\*[0.18cm]
& 0.4 & 1 & Feas. & TL & 242M & \textBF{198.71} & 546437 & TL & $>$11M \\
&  & 2 & \textbf{Unsol.} & TL & 240M & TL & $>$17M & TL & $>$11M \\
&  & 3 & \textbf{Unsol.} & TL & 241M & TL & $>$20M & TL & $>$11M \\*[0.18cm]
& 0.5 & 1 & Feas. & 8.63 & 325945 & 30.99 & 118909 & \textBF{7.02} & 15534 \\
&  & 2 & Feas. & 9.16 & 366384 & \textBF{4.49} & 16480 & 19.60 & 44067 \\
&  & 3 & Feas. & 22.14 & 835657 & \textBF{12.22} & 43777 & 34.61 & 76300 \\
\midrule
85 & 0.2 & 1 & Infeas. & TL & 198M & 21.74 & 26137 & \textBF{6.59} & 5974 \\
&  & 2 & Infeas. & TL & 195M & \textBF{18.74} & 25012 & 33.92 & 30334 \\
&  & 3 & Infeas. & TL & 194M & 21.51 & 27435 & \textBF{5.46} & 5022 \\*[0.18cm]
& 0.3 & 1 & \textbf{Unsol.} & TL & 220M & TL & $>$7.2M & TL & $>$5.3M \\
&  & 2 & \textbf{Unsol.} & TL & 218M & TL & $>$6.5M & TL & $>$5.2M \\
&  & 3 & \textbf{Unsol.} & TL & 218M & TL & $>$7.8M & TL & $>$5.6M \\*[0.18cm]
& 0.4 & 1 & \textbf{Unsol.} & TL & 226M & TL & 1.78E+07 & TL & $>$10M \\
&  & 2 & Feas. & TL & 225M & \textBF{2666.80} & $>$6.8M & 3726.22 & $>$5.7M \\
&  & 3 & Feas. & TL & 227M & TL & $>$13M & \textBF{2492.79} & $>$3.7M \\*[0.18cm]
& 0.5 & 1 & Feas. & 25.75 & 958375 & 18.42 & 44029 & \textBF{6.32} & 13251 \\
&  & 2 & Feas. & 16.45 & 604637 & 33.96 & 80773 & \textBF{2.26} & 5249 \\
&  & 3 & Feas. & 25.58 & 916732 & \textBF{9.04} & 20806 & 35.66 & 78389 \\
\midrule
90 & 0.2 & 1 & Infeas. & TL & 183M & 52.08 & 40320 & \textBF{20.69} & 17215 \\
&  & 2 & Infeas. & TL & 181M & 60.12 & 50875 & \textBF{51.51} & 39634 \\
&  & 3 & Infeas. & TL & 186M & 42.69 & 32850 & \textBF{26.70} & 20576 \\*[0.18cm]
& 0.3 & 1 & \textbf{Unsol.} & TL & 201M & TL & $>$5.3M & TL & $>$5.3M \\
&  & 2 & \textbf{Unsol.} & TL & 201M & TL & $>$5.8M & TL & $>$4.7M \\
&  & 3 & \textbf{Unsol.} & TL & 185M & TL & $>$6.6M & TL & $>$5.4M \\*[0.18cm]
& 0.4 & 1 & Feas. & TL & 197M & \textBF{5786.42} & $>$13M & TL & $>$10M \\
&  & 2 & Feas. & TL & 192M & \textBF{2306.22} & $>$5.1M & TL & $>$8.7M \\
&  & 3 & Feas. & TL & 197M & \textBF{1577.54} & $>$3.3M & TL & $>$9.6M \\*[0.18cm]
& 0.5 & 1 & Feas. & 35.62 & $>$1.2M & 27.13 & 91993 & \textBF{24.86} & 48101 \\
&  & 2 & Feas. & 12.85 & 450199 & \textBF{2.12} & 6440 & 41.59 & 76803 \\
&  & 3 & Feas. & 197.06 & 6.7M & \textBF{14.68} & 42569 & 80.77 & 160588 \\
\midrule
95 & 0.2 & 1 & Infeas. & TL & 168M & 52.59 & 48464 & \textBF{49.39} & 33305 \\
&  & 2 & Infeas. & TL & 178M & \textBF{35.94} & 34804 & 37.93 & 27387 \\
&  & 3 & Infeas. & TL & 187M & 58.82 & 60428 & \textBF{47.19} & 34976 \\*[0.18cm]
& 0.3 & 1 & \textbf{Unsol.} & TL & 182M & TL & $>$5.8M & TL & $>$4.8M \\
&  & 2 & \textbf{Unsol.} & TL & 190M & TL & 6.4M & TL & $>$4.8M \\
&  & 3 & \textbf{Unsol.} & TL & 189M & TL & $>$5.7M & TL & $>$4.8M \\*[0.18cm]
& 0.4 & 1 & Feas. & TL & 181M & \textBF{1482.63} & $>$2.8M & TL & $>$9.0M \\
&  & 2 & Feas. & TL & 180M & TL & $>$14M & TL & $>$9.1M \\
&  & 3 & Feas. & TL & 177M & TL & $>$14M & TL & $>$8.9M \\*[0.18cm]
& 0.5 & 1 & Feas. & \textBF{0.75} & 18309 & 1.53 & 4223 & 6.74 & 11955 \\
&  & 2 & Feas. & \textBF{15.60} & 407153 & 77.00 & 246670 & 26.07 & 45377 \\
&  & 3 & Feas. & \textBF{2.62} & 65770 & 26.97 & 89663 & 11.23 & 18867 \\
\midrule
100 & 0.2 & 1 & Infeas. & TL & 141M & 52.52 & 49457 & \textBF{44.07} & 30257 \\
&  & 2 & Infeas. & TL & 171M & \textBF{51.74} & 45165 & 88.06 & 56078 \\
&  & 3 & Infeas. & TL & 169M & \textBF{79.87} & 55536 & 89.22 & 48202 \\*[0.18cm]
& 0.3 & 1 & \textbf{Unsol.} & TL & 178M & TL & $>$5.7M & TL & $>$4.5M \\
&  & 2 & \textbf{Unsol.} & TL & 177M & TL & $>$5.7M & TL & $>$4.6M \\
&  & 3 & \textbf{Unsol.} & TL & 177M & TL & $>$5.5M & TL & $>$4.4M \\*[0.18cm]
& 0.4 & 1 & Feas. & TL & 193M & \textBF{3712.55} & $>$7.4M & TL & $>$8.5M \\
&  & 2 & \textbf{Unsol.} & TL & 186M & TL & $>$1.2M & TL & $>$8.5M \\
&  & 3 & Feas. & TL & 192M & 5567.75 & $>$1.1M & \textBF{4220.47} & $>$5.0M \\*[0.18cm]
& 0.5 & 1 & Feas. & 27.81 & 856316 & \textBF{9.95} & 27349 & 50.73 & 81993 \\
&  & 2 & Feas. & 12.77 & 389470 & 36.75 & 119129 & \textBF{3.51} & 5929 \\
&  & 3 & Feas. & \textBF{25.64} & 782540 & 29.37 & 79750 & 56.99 & 95817 \\
\bottomrule
\end{longtable}
\end{center}
%\end{landscape}

\newpage
\begin{landscape}
\renewcommand\arraystretch{0.8}
\begin{center}
	\small
	\begin{longtable}{cccl rr rr rr rr}
					\caption{Results for $\IPCD$ and $\Unorderedrelax$ on small instances.}
		\label{table:CDrelax} \\
		\toprule
 &  &  &  &\multicolumn{2}{c}{ $\Unorderedrelax$} & \multicolumn{2}{c}{\# Cliques} &  \multicolumn{2}{c}{Time} &  \multicolumn{2}{c} {BB Nodes} \\
	 \cmidrule(lr){5-6}
 \cmidrule(lr){7-8}
 \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
% \cmidrule(lr){12-14}
% \cmidrule(lr){15-17}
$n$ & $\density$ & Inst. & Status & Solved & DMDGP found & $\IPCD$ & $\Unorderedrelax $ &  $\IPCD$ & $\Unorderedrelax$ &  $\IPCD$ & $\Unorderedrelax$ \\
\midrule
20 & 0.3 & 1 & Infeas. & - & - & 168 & 7 & \textBF{0.00} & 0.00 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 48 & 2 & \textBF{0.00} & 0.00 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 96 & 4 & \textBF{0.00} & 0.00 & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Infeas. & - & - & 1656 & 69 & 4.13 & \textBF{2.08} & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 1920 & 80 & 5.66 & \textBF{1.83} & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 1272 & 53 & 1.86 & \textBF{0.00} & 0 & 0 \\*[0.18cm]
 & 0.7 & 1 & Feas. & Yes & No & 13872 & 578 & TL & \textBF{5308.77} & 0 & 6287 \\
 &  & 2 & Feas. & Yes & No & 12000 & 500 & TL & \textBF{2217.26} & 0 & 7172 \\
 &  & 3 & Feas. & Yes & No & 13872 & 578 & TL & \textBF{2105.65} & 0 & 3579 \\
 \midrule
25 & 0.3 & 1 & Infeas. & - & - & 288 & 12 & \textBF{0.00} & 0.00 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 216 & 9 & \textBF{0.00} & 0.00 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 96 & 4 & \textBF{0.00} & 0.00 & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Infeas. & - & - & 4776 & 199 & 0.03 & \textBF{0.01} & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 4368 & 182 & \textBF{962.72} & 4095.70 & 0 & 7968 \\
 &  & 3 & Infeas. & - & - & 3960 & 165 & \textBF{632.05} & TL & 0 & 18996 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 36360 & 1515 & MEM & TL & - & 287 \\
 &  & 2 & Feas. & No & - & 34344 & 1431 & MEM & TL & - & 180 \\
 &  & 3 & Feas. & Yes & No & 32856 & 1369 & MEM & \textBF{4536.87} & - & 333 \\
 \midrule
30 & 0.3 & 1 & Infeas. & - & - & 264 & 11 & \textBF{0.00} & 0.01 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 240 & 10 & \textBF{0.00} & 0.01 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 360 & 15 & \textBF{0.00} & 0.01 & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 10896 & 454 & TL & TL & 0 & 3742 \\
 &  & 2 & \textbf{Unsol.} & - & - & 9264 & 386 & TL & TL & 0 & 3293 \\
 &  & 3 & Feas. & - & - & 9960 & 415 & TL & TL & 0 & 2866 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 73872 & 3078 & MEM & TL & - & 12 \\
 &  & 2 & Feas. & No & - & 72888 & 3037 & MEM & TL & - & 6 \\
 &  & 3 & Feas. & No & - & 76488 & 3187 & MEM & TL & - & 3 \\
 \midrule
35 & 0.3 & 1 & Infeas. & - & - & 864 & 36 & \textBF{0.00} & 0.01 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 576 & 24 & \textBF{0.00} & 0.01 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 696 & 29 & \textBF{0.00} & 0.01 & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 18888 & 787 & TL & TL & 0 & 1457 \\
 &  & 2 & Feas. & No & - & 21408 & 892 & TL & TL & 0 & 1828 \\
 &  & 3 & Feas. & No & - & 20304 & 846 & TL & TL & 0 & 605 \\
 & 0.7 & 1 & Feas. & No & - & 143616 & 5984 & MEM & TL & - & 0 \\*[0.18cm]
 &  & 2 & Feas. & No & - & 151056 & 6294 & MEM & TL & - & 0 \\
 &  & 3 & Feas. &  &  & 140976 & 5874 & MEM & TL & - & 0 \\
 \midrule
40 & 0.3 & 1 & Infeas. & - & - & 1776 & 74 & \textBF{0.00} & 0.01 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 816 & 34 & \textBF{0.00} & 0.01 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 1344 & 56 & \textBF{0.00} & 0.01 & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 34680 & 1445 & MEM & TL & - & 56 \\
 &  & 2 & Feas. & No & - & 37056 & 1544 & MEM & TL & - & 72 \\
 &  & 3 & Feas. & No & - & 35160 & 1465 & MEM & TL & - & 48 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 250608 & 10442 & MEM & TL & - & 0 \\
 &  & 2 & Feas. & No & - & 265440 & 11060 & MEM & TL & - & 0 \\
 &  & 3 & Feas. & No & - & 256224 & 10676 & MEM & TL & - & 0 \\
 \midrule
45 & 0.3 & 1 & Infeas. & - & - & 2136 & 89 & \textBF{0.01} & 0.02 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 2472 & 103 & \textBF{0.01} & 0.02 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 2376 & 99 & 1.89 & \textBF{0.02} & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 55032 & 2293 & MEM & TL & - & 0 \\
 &  & 2 & Feas. & No & - & 56664 & 2361 & MEM & TL & - & 2 \\
 &  & 3 & Feas. & No & - & 54360 & 2265 & MEM & TL & - & 5 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 412416 & 17184 & MEM & MEM & - & - \\
 &  & 2 & Feas. & No & - & 404088 & 16837 & MEM & MEM & - & - \\
 &  & 3 & Feas. & No & - & 423720 & 17655 & MEM & MEM & - & - \\
 \midrule
50 & 0.3 & 1 & Infeas. & - & - & 4536 & 189 & 0.02 & \textBF{0.02} & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 3768 & 157 & 7.04 & \textBF{0.42} & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 4296 & 179 & \textBF{0.02} & 0.03 & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 87552 & 3648 & MEM & TL & - & 0 \\
 &  & 2 & Feas. & No & - & 83544 & 3481 & MEM & TL & - & 0 \\
 &  & 3 & Feas. & No & - & 82680 & 3445 & MEM & TL & - & 0 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 621552 & 25898 & MEM & MEM & - & - \\
 &  & 2 & Feas. & No & - & 657264 & 27386 & MEM & MEM & - & - \\
 &  & 3 & Feas. & No & - & 662352 & 27598 & MEM & MEM & - & - \\
 \midrule
55 & 0.3 & 1 & Infeas. & - & - & 5328 & 222 & \textBF{14.13} & 539.85 & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 4896 & 204 & \textBF{0.03} & 0.04 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 5568 & 232 & 0.03 & \textBF{0.03} & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 127608 & 5317 & MEM & TL & - & 0 \\
 &  & 2 & Feas. & No & - & 129600 & 5400 & MEM & TL & - & 0 \\
 &  & 3 & Feas. & No & - & 126168 & 5257 & MEM & TL & - & 0 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 958200 & 39925 & MEM & MEM & - & - \\
 &  & 2 & Feas. & No & - & 946944 & 39456 & MEM & MEM & - & - \\
 &  & 3 & Feas. & No & - & 994824 & 41451 & MEM & MEM & - & - \\
 \midrule
60 & 0.3 & 1 & Infeas. & - & - & 8976 & 374 & \textBF{4061.37} & TL & 0 & 0 \\
 &  & 2 & Infeas. & - & - & 6888 & 287 & \textBF{26.81} & 371.402 & 0 & 0 \\
 &  & 3 & Infeas. & - & - & 8424 & 351 & 0.07 & \textBF{0.05} & 0 & 0 \\*[0.18cm]
 & 0.5 & 1 & Feas. & No & - & 188496 & 7854 & MEM & TL & - & 0 \\
 &  & 2 & Feas. & No & - & 171840 & 7160 & MEM & TL & - & 0 \\
 &  & 3 & Feas. & No & - & 184728 & 7697 & MEM & TL & - & 0 \\*[0.18cm]
 & 0.7 & 1 & Feas. & No & - & 1406256 & 58594 & MEM & MEM & - & - \\
 &  & 2 & Feas. & No & - & 1363296 & 56804 & MEM & MEM & - & - \\
 &  & 3 & Feas. & No & - & 1379184 & 57466 & MEM & MEM & - & - \\
\bottomrule
\end{longtable}
\end{center}
\end{landscape}

	\renewcommand\arraystretch{0.8}
	\vspace*{-1.28cm}
	\centering
	\begin{longtable}{crl rr rr rr}
		\caption{Integer programming and constraint programming results for pseudo-protein instances with $30$ vertices.}
		\label{table:prot30} \\
		\toprule
		&  &  &   \multicolumn{2}{c}{$\IPVR$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
	Protein Inst. & Ratio & Status &  Time &  BB Nodes & Time & Ch.Pts. & Time & Ch.Pts. \\
	\midrule
	1a70 & 3.2 & Infeas. & 4604.21 & 52219 & 1.08 & 6709 & \textBF{0.41} & 2859 \\
	& 3.6 & Infeas. & 2225.23 & 39693 & 4.18 & 23385 & \textBF{0.91} & 4328 \\
	& 4 & Infeas. & TL & 56015 & 4.32 & 38727 & \textBF{0.80} & 3867 \\
	\midrule
	1bpm & 3.2 & Infeas. & 322.34 & 8808 & 1.65 & 8308 & \textBF{0.35} & 2238 \\
	& 3.6 & Infeas. & TL & 56680 & 3.41 & 15735 & \textBF{0.69} & 3013 \\
	& 4 & Infeas. & TL & 42352 & 97.97 & 750383 & \textBF{0.66} & 3352 \\
	\midrule
	1crn & 3.2 & Infeas. & 3369.59 & 34243 & 1.12 & 6849 & \textBF{0.63} & 3539 \\
	& 3.6 & Infeas. & 1792.99 & 19305 & 2.61 & 13252 & \textBF{0.63} & 2756 \\
	& 4 & Infeas. & TL & 99938 & 29.08 & 223126 & \textBF{1.61} & 5645 \\
	\midrule
	1fs3 & 3.2 & Infeas. & 807.31 & 18352 & 1.46 & 9041 & \textBF{0.42} & 2189 \\
	& 3.6 & Infeas. & TL & 54702 & 15.51 & 94649 & \textBF{0.40} & 2129 \\
	& 4 & Infeas. & TL & 50079 & 298.60 & $>$2.0M & \textBF{0.34} & 2111 \\
	\midrule
	1hoe & 3.2 & Infeas. & TL & 38688 & 0.76 & 5497 & \textBF{0.35} & 1923 \\
	& 3.6 & Infeas. & 5055.60 & 71768 & 1.07 & 6907 & \textBF{0.45} & 2399 \\
	& 4 & Infeas. & TL & 86792 & \textBF{0.33} & 5118 & 1.47 & 7793 \\
	\midrule
	1jk2 & 3.2 & Infeas. & 1767.65 & 16345 & 0.53 & 5054 & \textBF{0.04} & 199 \\
	& 3.6 & Infeas. & TL & 69336 & 13.57 & 95799 & \textBF{0.61} & 3090 \\
	& 4 & Infeas. & TL & 67076 & 158.49 & $>$1.1M & \textBF{0.81} & 3611 \\
	\midrule
	1m40 & 3.2 & Infeas. & TL & 56590 & 1.22 & 8650 & \textBF{0.04} & 175 \\
	& 3.6 & Infeas. & TL & 89419 & 8.37 & 47765 & \textBF{0.99} & 4695 \\
	& 4 & Feas. & 1.47 & 0 & 0.20 & 4136 & \textBF{0.04} & 125 \\
	\midrule
	1mbn & 3.2 & Infeas. & 4942.26 & 79612 & 1.44 & 8725 & \textBF{0.64} & 3012 \\
	& 3.6 & Infeas. & TL & 89117 & 95.72 & 909899 & \textBF{0.96} & 3635 \\
	& 4 & Feas. & 1.10 & 0 & 0.29 & 6369 & \textBF{0.03} & 125 \\
	\midrule
	1mqq & 3.2 & Infeas. & 611.58 & 9189 & 1.65 & 10436 & \textBF{0.04} & 120 \\
	& 3.6 & Infeas. & 1625.82 & 28685 & 6.77 & 40807 & \textBF{0.76} & 4132 \\
	& 4 & Infeas. & 3920.73 & 85169 & TL & $>$10M & \textBF{0.49} & 3057 \\
	\midrule
	1n4w & 3.2 & Infeas. & 1081.08 & 19770 & 0.76 & 4815 & \textBF{0.40} & 2078 \\
	& 3.6 & Infeas. & 2589.28 & 45410 & 3.12 & 16796 & \textBF{0.41} & 2121 \\
	& 4 & Infeas. & TL & 61732 & 375.82 & $>$2.3M & \textBF{0.72} & 3742 \\
	\midrule
	1pht & 3.2 & Infeas. & 2199.55 & 26860 & 1.15 & 8173 & \textBF{0.42} & 2360 \\
	& 3.6 & Infeas. & TL & 49646 & 4.45 & 20621 & \textBF{0.75} & 3353 \\
	& 4 & Infeas. & 2002.63 & 28365 & 498.87 & $>$3.0M & \textBF{0.83} & 3841 \\
	\midrule
	1poa & 3.2 & Infeas. & 1789.90 & 28365 & 1.09 & 7930 & \textBF{0.66} & 2828 \\
	& 3.6 & Infeas. & TL & 50532 & 4.13 & 27347 & \textBF{0.82} & 3843 \\
	& 4 & Infeas. & TL & 75421 & \textBF{0.40} & 7478 & 0.74 & 3911 \\
	\midrule
	1ppt & 3.2 & Infeas. & 3392.28 & 47378 & 0.99 & 5799 & \textBF{0.35} & 1769 \\
	& 3.6 & Infeas. & TL & 91485 & 31.51 & 224397 & \textBF{0.63} & 2425 \\
		& 4 & Feas. & \textBF{0.00} & 0 & 0.03 & 442 & 0.03 & 146 \\
		\midrule
	1ptq & 3.2 & Infeas. & 1848.53 & 25844 & \textBF{0.61} & 5312 & 0.78 & 4445 \\
	& 3.6 & Infeas. & TL & 58213 & 1.82 & 9084 & \textBF{0.81} & 5014 \\
	& 4 & Infeas. & TL & 43553 & 6.89 & 38551 & \textBF{0.58} & 2917 \\
	\midrule
	1rgs & 3.2 & Infeas. & 839.14 & 10360 & 0.57 & 5043 & \textBF{0.02} & 172 \\
	& 3.6 & Infeas. & TL & 44037 & 2.15 & 14020 & \textBF{0.69} & 3633 \\
	& 4 & Infeas. & TL & 104246 & 1370.58 & $>$7.4M & \textBF{0.54} & 3057 \\
	\midrule
	1rwh & 3.2 & Infeas. & 3217.58 & 53607 & 0.92 & 6084 & \textBF{0.60} & 2786 \\
	& 3.6 & Feas. & 158.48 & 6669 & 0.17 & 2760 & \textBF{0.02} & 69 \\
	& 4 & Feas. & 2.01 & 0 & 0.27 & 5142 & \textBF{0.05} & 204 \\
	\midrule
	2e7z & 3.2 & Infeas. & 2279.91 & 27233 & 0.97 & 5272 & \textBF{0.56} & 2957 \\
	& 3.6 & Infeas. & 1673.16 & 20537 & 1.48 & 8026 & \textBF{0.71} & 3252 \\
	& 4 & Infeas. & TL & 60329 & 6.82 & 40804 & \textBF{0.70} & 3718 \\
	\midrule
	2erl & 3.2 & Infeas. & 1474.13 & 23389 & 1.58 & 8805 & \textBF{0.67} & 3455 \\
	& 3.6 & Feas. & 1.42 & 0 & 0.08 & 1094 & \textBF{0.06} & 193 \\
	& 4 & Feas. & 0.78 & 0 & 0.07 & 816 & \textBF{0.06} & 228 \\
	\midrule
	3b34 & 3.2 & Infeas. & 1114.74 & 15921 & 1.04 & 7269 & \textBF{0.61} & 3176 \\
	& 3.6 & Infeas. & TL & 75837 & 8.21 & 43068 & \textBF{0.62} & 3367 \\
	& 4 & Feas. & 449.81 & 12928 & 0.34 & 5408 & \textBF{0.03} & 154 \\
		\bottomrule
	\end{longtable}

\newpage
	\renewcommand\arraystretch{0.8}
	\vspace*{-1.28cm}
	\centering
	\begin{longtable}{crl rr rr rr rr}
		\caption{Integer programming and constraint programming results for pseudo-protein instances with $40$ vertices.}
		\label{table:prot40} \\
		\toprule
&  &  &   \multicolumn{2}{c}{$\IPVR$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
Protein Inst. & Ratio & Status &  Time &  BB Nodes & Time & Ch.Pts. & Time & Ch.Pts. \\
		\midrule
		1a70 & 3.2 & Infeas. & TL & 10204 & 1.67 & 8308 & \textBF{0.61} & 2950 \\
		& 3.6 & Infeas. & TL & 25380 & 5.75 & 30493 & \textBF{0.83} & 3628 \\
		\midrule
		1bpm & 3.2 & Infeas. & TL & 16123 & 2.50 & 8143 & \textBF{0.79} & 4058 \\
		& 3.6 & Infeas. & TL & 19203 & 5.88 & 19069 & \textBF{0.72} & 3902 \\
		\midrule
		1crn & 3.2 & Infeas. & 4224.48 & 10435 & 1.79 & 8465 & \textBF{0.94} & 4454 \\
		& 3.6 & Infeas. & TL & 19448 & 3.45 & 15341 & \textBF{0.80} & 3656 \\
		\midrule
		1fs3 & 3.2 & Infeas. & TL & 15318 & 3.28 & 12003 & \textBF{1.14} & 5309 \\
		& 3.6 & Infeas. & TL & 24270 & 5.76 & 21182 & \textBF{0.92} & 4782 \\
		\midrule
		1hoe & 3.2 & Infeas. & TL & 15870 & 2.72 & 14777 & \textBF{0.61} & 3247 \\
		& 3.6 & Infeas. & TL & 20005 & 8.03 & 32487 & \textBF{0.57} & 3070 \\
		\midrule
		1jk2 & 3.2 & Infeas. & TL & 19556 & 1.73 & 7675 & \textBF{0.75} & 3450 \\
		& 3.6 & Infeas. & TL & 21651 & 8.46 & 22447 & \textBF{1.12} & 4337 \\
		\midrule
		1m40 & 3.2 & Infeas. & TL & 15787 & 2.31 & 12037 & \textBF{0.71} & 3246 \\
		& 3.6 & Infeas. & TL & 16298 & 19.67 & 91045 & \textBF{0.75} & 3293 \\
		\midrule
		1mbn & 3.2 & Infeas. & TL & 20084 & 1.99 & 12083 & \textBF{0.74} & 3270 \\
		& 3.6 & Infeas. & TL & 16910 & 7.69 & 38286 & \textBF{0.72} & 3056 \\
		\midrule
		1mqq & 3.2 & Infeas. & TL & 17641 & 1.82 & 8174 & \textBF{0.67} & 3265 \\
		& 3.6 & Infeas. & TL & 18693 & 2.10 & 10345 & \textBF{0.91} & 4288 \\
		\midrule
		1n4w & 3.2 & Infeas. & TL & 16383 & 1.39 & 8671 & \textBF{0.63} & 3605 \\
		& 3.6 & Infeas. & TL & 19753 & 5.65 & 22930 & \textBF{0.69} & 3629 \\
		\midrule
		1pht & 3.2 & Infeas. & TL & 14685 & 0.85 & 4909 & \textBF{0.81} & 3526 \\
		& 3.6 & Infeas. & TL & 15589 & 5.57 & 21237 & \textBF{1.32} & 5594 \\
		\midrule
		1poa & 3.2 & Infeas. & TL & 13663 & 1.64 & 8102 & \textBF{0.74} & 4087 \\
		& 3.6 & Infeas. & TL & 12606 & 19.96 & 74199 & \textBF{0.73} & 3410 \\
		\midrule
		1ppt & 3.2 & Infeas. & TL & 15439 & 1.37 & 6606 & \textBF{0.65} & 3043 \\
		& 3.6 & Infeas. & TL & 17335 & 5.89 & 22059 & \textBF{0.99} & 4279 \\
		\midrule
		1ptq & 3.2 & Infeas. & TL & 13100 & 1.55 & 7891 & \textBF{1.21} & 6627 \\
		& 3.6 & Infeas. & TL & 18384 & 3.68 & 12410 & \textBF{1.50} & 5066 \\
		\midrule
		1rgs & 3.2 & Infeas. & TL & 12877 & 1.11 & 5351 & \textBF{0.91} & 5290 \\
		& 3.6 & Infeas. & TL & 20928 & 3.42 & 14811 & \textBF{0.88} & 3708 \\
		\midrule
		1rwh & 3.2 & Infeas. & TL & 17670 & 3.39 & 14650 & \textBF{0.92} & 3995 \\
		& 3.6 & Infeas. & TL & 18284 & 7.78 & 40109 & \textBF{0.74} & 3084 \\
		\midrule
		2e7z & 3.2 & Infeas. & TL & 12302 & 1.14 & 5144 & \textBF{0.03} & 158 \\
		& 3.6 & Infeas. & TL & 18263 & 1.18 & 6855 & \textBF{0.57} & 3358 \\
		\midrule
		2erl & 3.2 & Infeas. & TL & 17922 & \textBF{0.51} & 4374 & 0.70 & 3264 \\
		& 3.6 & Infeas. & TL & 17922 & 10.30 & 46661 & \textBF{1.57} & 5430 \\
		\midrule
		3b34 & 3.2 & Infeas. & TL & 17831 & 2.07 & 9040 & \textBF{0.74} & 3415 \\
		& 3.6 & Infeas. & TL & 21114 & 15.03 & 67777 & \textBF{1.10} & 5087 \\
		\bottomrule
	\end{longtable}

\newpage
	\renewcommand\arraystretch{0.8}
	\vspace*{-1.28cm}
	\centering
	\begin{longtable}{crl rr rr rr rr}
		\caption{Integer programming and constraint programming results for pseudo-protein instances with $50$ vertices.}
		\label{table:prot50} \\
		\toprule
&  &  &   \multicolumn{2}{c}{$\IPVR$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
Protein Inst. & Ratio & Status &  Time &  BB Nodes & Time & Ch.Pts. & Time & Ch.Pts. \\
\midrule
1a70 & 3.2 & Infeas. & TL & 7146 & \textBF{1.28} & 6806 & 2.03 & 4484 \\
& 3.6 & Infeas. & TL & 15102 & 9.97 & 24153 & \textBF{2.03} & 3884 \\
& 4 & Infeas. & TL & 10292 & \textBF{7.11} & 24801 & 15.99 & 20542 \\
\midrule
1bpm & 3.2 & Infeas. & TL & 7896 & 3.78 & 7000 & \textBF{2.62} & 6094 \\
& 3.6 & Infeas. & TL & 9105 & 7.76 & 13444 & \textBF{3.22} & 5509 \\
& 4 & Infeas. & TL & 9105 & 151.23 & 376910 & \textBF{5.31} & 6452 \\
\midrule
1crn & 3.2 & Infeas. & TL & 6500 & 2.96 & 7266 & \textBF{1.46} & 4060 \\
& 3.6 & Infeas. & TL & 9784 & 10.10 & 17726 & \textBF{2.22} & 5324 \\
& 4 & Infeas. & TL & 11951 & 112.13 & 225468 & \textBF{4.17} & 7249 \\
\midrule
1fs3 & 3.2 & Infeas. & TL & 7392 & 6.25 & 13825 & \textBF{1.78} & 4557 \\
& 3.6 & Infeas. & TL & 10346 & 14.68 & 23511 & \textBF{1.87} & 4663 \\
& 4 & Infeas. & TL & 7316 & 110.03 & 294908 & \textBF{1.63} & 4514 \\
\midrule
1hoe & 3.2 & Infeas. & TL & 7872 & 4.30 & 9275 & \textBF{2.02} & 5222 \\
& 3.6 & Infeas. & TL & 9452 & 7.15 & 15433 & \textBF{1.66} & 4186 \\
& 4 & Infeas. & TL & 8573 & 213.36 & 488661 & \textBF{1.09} & 3419 \\
\midrule
1jk2 & 3.2 & Infeas. & TL & 9050 & 7.28 & 14930 & \textBF{2.53} & 6384 \\
& 3.6 & Infeas. & TL & 5357 & 25.67 & 57594 & \textBF{1.84} & 3814 \\
& 4 & Infeas. & TL & 11742 & TL & $>$10M & \textBF{2.66} & 5037 \\
\midrule
1m40 & 3.2 & Infeas. & TL & 6602 & 5.22 & 12346 & \textBF{2.05} & 4617 \\
& 3.6 & Infeas. & TL & 6961 & 14.62 & 25275 & \textBF{3.25} & 4917 \\
& 4 & Feas. & TL & 9741 & 8.83 & 15982 & \textBF{1.73} & 4541 \\
\midrule
1mbn & 3.2 & Infeas. & TL & 6016 & 5.21 & 9520 & \textBF{2.07} & 3869 \\
& 3.6 & Infeas. & TL & 8144 & 18.61 & 35128 & \textBF{3.82} & 6732 \\
& 4 & Feas. & 43.38 & 0 & 0.46 & 4451 & \textBF{0.20} & 355 \\
\midrule
1mqq & 3.2 & Infeas. & TL & 6916 & \textBF{1.28} & 4949 & 1.60 & 3457 \\
& 3.6 & Infeas. & TL & 8605 & 9.20 & 21491 & \textBF{1.24} & 3180 \\
& 4 & Infeas. & TL & 9741 & 3891.61 & $>$10M & \textBF{2.31} & 5368 \\
\midrule
1n4w & 3.2 & Infeas. & TL & 6339 & 4.22 & 7807 & \textBF{2.05} & 4620 \\
& 3.6 & Infeas. & TL & 7337 & 7.69 & 18797 & \textBF{3.40} & 6199 \\
& 4 & Infeas. & TL & 11659 & TL & $>$10M & \textBF{1.56} & 3694 \\
\midrule
1pht & 3.2 & Infeas. & TL & 11534 & 9.18 & 15474 & \textBF{2.41} & 5578 \\
& 3.6 & Infeas. & TL & 10109 & 16.07 & 27143 & \textBF{3.76} & 6898 \\
& 4 & Infeas. & TL & 16751 & TL & $>$10M & \textBF{2.58} & 6642 \\
\midrule
1poa & 3.2 & Infeas. & TL & 12752 & 5.36 & 9633 & \textBF{2.43} & 5675 \\
& 3.6 & Infeas. & TL & 10449 & 10.93 & 18310 & \textBF{4.52} & 8118 \\
& 4 & Infeas. & TL & 7559 & 10.56 & 36356 & \textBF{2.75} & 5962 \\
\midrule
1ppt & 3.2 & Infeas. & TL & 6853 & 5.69 & 10104 & \textBF{1.82} & 4462 \\
& 3.6 & Infeas. & TL & 6624 & 10.70 & 26856 & \textBF{2.71} & 6355 \\
& 4 & Feas. & 59.23 & 0 & 2.11 & 10992 & \textBF{0.49} & 1083 \\
\midrule
1ptq & 3.2 & Infeas. & TL & 9839 & 5.66 & 9239 & \textBF{0.09} & 201 \\
& 3.6 & Infeas. & TL & 7345 & 9.75 & 17610 & \textBF{1.46} & 4008 \\
& 4 & Infeas. & TL & 7241 & 104.55 & 246037 & \textBF{1.86} & 5166 \\
\midrule
1rgs & 3.2 & Infeas. & TL & 8142 & 4.29 & 9617 & \textBF{2.31} & 5105 \\
& 3.6 & Infeas. & TL & 8386 & 11.18 & 20037 & \textBF{2.34} & 4932 \\
& 4 & Infeas. & TL & 10428 & 543.82 & $>$1.5M & \textBF{4.23} & 7259 \\
\midrule
1rwh & 3.2 & Infeas. & TL & 6879 & 5.47 & 10119 & \textBF{1.84} & 4771 \\
& 3.6 & Feas. & TL & 22330 & 17.36 & 29275 & \textBF{3.43} & 6460 \\
& 4 & Feas. & 45.23 & 0 & \textBF{0.36} & 3087 & 0.61 & 1391 \\
\midrule
2e7z & 3.2 & Infeas. & TL & 6765 & 2.48 & 6875 & \textBF{1.38} & 3520 \\
& 3.6 & Infeas. & TL & 12889 & 2.64 & 6208 & \textBF{1.56} & 4491 \\
& 4 & Infeas. & TL & 6452 & 6.83 & 13232 & \textBF{1.50} & 4294 \\
\midrule
2erl & 3.2 & Infeas. & TL & 9874 & \textBF{0.86} & 4322 & 2.79 & 5408 \\
& 3.6 & Feas. & TL & 6658 & 9.49 & 20867 & \textBF{2.41} & 5720 \\
& 4 & Feas. & TL & 8051 & 0.44 & 2596 & \textBF{0.20} & 656 \\
\midrule
3b34 & 3.2 & Infeas. & TL & 7185 & 7.34 & 13553 & \textBF{2.13} & 3678 \\
& 3.6 & Infeas. & TL & 9065 & 24.01 & 39688 & \textBF{3.13} & 5008 \\
& 4 & Feas. & TL & 6337 & 12.33 & 31489 & \textBF{0.17} & 190 \\
\bottomrule
\end{longtable}

\newpage
	\renewcommand\arraystretch{0.8}
	\vspace*{-1.28cm}
	\centering
	\begin{longtable}{ccl rr rr rr rr}
		\caption{Integer programming and constraint programming results for pseudo-protein instances with $60$ vertices.}
\label{table:prot60} \\
		\toprule
&  &  &   \multicolumn{2}{c}{$\IPVR$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
Protein Inst. & Ratio & Status &  Time &  BB Nodes & Time & Ch.Pts. & Time & Ch.Pts. \\
\midrule
1a70 & 3.2 & Infeas. & TL & 2162 & \textBF{1.86} & 5387 & 4.60 & 7243 \\
& 3.6 & Infeas. & TL & 1569 & 14.32 & 24469 & \textBF{3.62} & 5593 \\
& 4 & Infeas. & TL & 4112 & 63.92 & 208576 & \textBF{4.71} & 5972 \\
\midrule
1bpm & 3.2 & Infeas. & TL & 2470 & 12.52 & 17783 & \textBF{4.81} & 8603 \\
& 3.6 & Infeas. & TL & 4552 & 16.45 & 22124 & \textBF{4.53} & 7544 \\
& 4 & Infeas. & TL & 4579 & 883.70 & $>$2.5M & \textBF{3.03} & 5205 \\
\midrule
1crn & 3.2 & Infeas. & TL & 5388 & 5.01 & 8665 & \textBF{2.99} & 4680 \\
& 3.6 & Infeas. & TL & 5276 & 12.21 & 21222 & \textBF{1.89} & 4094 \\
& 4 & Infeas. & TL & 3553 & 66.04 & 107859 & \textBF{3.32} & 4889 \\
\midrule
1fs3 & 3.2 & Infeas. & TL & 2827 & 4.00 & 5960 & \textBF{2.82} & 5243 \\
& 3.6 & Infeas. & TL & 3210 & 15.68 & 19761 & \textBF{5.35} & 7913 \\
& 4 & Infeas. & TL & 2659 & 122.71 & 200511 & \textBF{2.96} & 6191 \\
\midrule
1hoe & 3.2 & Infeas. & TL & 2964 & 6.88 & 8497 & \textBF{3.08} & 6147 \\
& 3.6 & Infeas. & TL & 3038 & 11.54 & 17607 & \textBF{3.94} & 6314 \\
& 4 & Infeas. & TL & 3552 & 45.33 & 74613 & \textBF{3.23} & 5704 \\
\midrule
1jk2 & 3.2 & Infeas. & TL & 2507 & 7.59 & 9389 & \textBF{2.98} & 5266 \\
& 3.6 & Infeas. & TL & 3157 & 16.28 & 24274 & \textBF{2.81} & 5023 \\
& 4 & Infeas. & TL & 4371 & TL & $>$10M & \textBF{8.77} & 8028 \\
\midrule
1m40 & 3.2 & Infeas. & TL & 3339 & 7.43 & 11723 & \textBF{3.04} & 5941 \\
& 3.6 & Infeas. & TL & 3884 & 12.42 & 16835 & \textBF{3.80} & 5321 \\
& 4 & Feas. & TL & 4456 & TL & $>$10M & \textBF{1.89} & 4124 \\
\midrule
1mbn & 3.2 & Infeas. & TL & 6118 & 8.95 & 9752 & \textBF{4.39} & 6040 \\
& 3.6 & Infeas. & TL & 2449 & 27.01 & 28484 & \textBF{4.83} & 5907 \\
& 4 & Feas. & 337.83 & 0 & 0.67 & 4579 & \textBF{0.50} & 788 \\
\midrule
1mqq & 3.2 & Infeas. & TL & 2768 & 6.87 & 12974 & \textBF{3.47} & 5302 \\
& 3.6 & Infeas. & TL & 1688 & 22.91 & 40966 & \textBF{6.25} & 6501 \\
& 4 & Infeas. & TL & 4145 & 822.07 & $>$2.3M & \textBF{2.54} & 4434 \\
\midrule
1n4w & 3.2 & Infeas. & TL & 3458 & 29.58 & 37360 & \textBF{5.97} & 8089 \\
& 3.6 & Infeas. & TL & 3140 & 42.86 & 75204 & \textBF{10.50} & 10129 \\
& 4 & Infeas. & TL & 2470 & TL & $>$10M & \textBF{3.94} & 5816 \\
\midrule
1pht & 3.2 & Infeas. & TL & 4294 & 8.16 & 10860 & \textBF{6.82} & 8938 \\
& 3.6 & Infeas. & TL & 2964 & 23.95 & 31120 & \textBF{4.60} & 6525 \\
& 4 & Infeas. & TL & 5039 & TL & $>$10M & \textBF{6.34} & 7700 \\
\midrule
1poa & 3.2 & Infeas. & TL & 6631 & 12.21 & 14890 & \textBF{5.52} & 7892 \\
& 3.6 & Infeas. & TL & 4923 & 20.25 & 28235 & \textBF{7.01} & 7891 \\
& 4 & Infeas. & TL & 2536 & 48.19 & 200508 & \textBF{31.91} & 33583 \\
\midrule
1ppt & 3.2 & Infeas. & TL & 1919 & 18.45 & 33033 & \textBF{4.69} & 5929 \\
& 3.6 & Infeas. & TL & 2336 & 18.64 & 29695 & \textBF{5.65} & 6564 \\
& 4 & Feas. & 308.24 & 0 & 1.36 & 6181 & \textBF{0.81} & 1416 \\
\midrule
1ptq & 3.2 & Infeas. & TL & 5121 & 6.97 & 10543 & \textBF{2.71} & 6297 \\
& 3.6 & Infeas. & TL & 3832 & 25.83 & 41147 & \textBF{2.24} & 6036 \\
& 4 & Infeas. & TL & 2964 & 137.23 & 225316 & \textBF{3.69} & 7273 \\
\midrule
1rgs & 3.2 & Infeas. & TL & 2809 & 11.73 & 14780 & \textBF{5.17} & 7566 \\
& 3.6 & Infeas. & TL & 1977 & 19.36 & 19959 & \textBF{4.47} & 7067 \\
& 4 & Infeas. & TL & 1886 & 165.05 & 388631 & \textBF{5.40} & 6685 \\
\midrule
1rwh & 3.2 & Infeas. & TL & 2433 & 9.88 & 13424 & \textBF{2.30} & 4230 \\
& 3.6 & Feas. & TL & 3921 & 112.27 & 195205 & \textBF{4.97} & 7539 \\
& 4 & Feas. & TL & 2129 & TL & $>$10M & \textBF{6.80} & 8249 \\
\midrule
2e7z & 3.2 & Infeas. & TL & 4451 & 6.34 & 9646 & \textBF{2.22} & 4402 \\
& 3.6 & Infeas. & TL & 4121 & 7.66 & 12791 & \textBF{2.83} & 5708 \\
& 4 & Infeas. & TL & 2964 & 13.86 & 20982 & \textBF{4.25} & 8036 \\
\midrule
2erl & 3.2 & Infeas. & TL & 4909 & 10.05 & 15384 & \textBF{3.07} & 6982 \\
& 3.6 & Feas. & TL & 2964 & 19.63 & 33199 & \textBF{4.37} & 5631 \\
& 4 & Feas. & TL & 3607 & 20.88 & 61487 & \textBF{1.39} & 2615 \\
\midrule
3b34 & 3.2 & Infeas. & TL & 3668 & 8.87 & 12555 & \textBF{4.65} & 7953 \\
& 3.6 & Infeas. & TL & 2751 & 17.47 & 21804 & \textBF{6.33} & 7882 \\
& 4 & Feas. & TL & 2080 & 19.22 & 43537 & \textBF{0.91} & 1435 \\
\bottomrule
\end{longtable}

\begin{landscape}
\renewcommand\arraystretch{0.8}
\begin{center}
	\small
\begin{longtable}{cccl  rr rrl}
	\caption{Results for structural findings with $\combDMDGP$ on small instances. In the structural findings rule column we use the convention (all)/(inf.\ checks \& dom.\ red.)/(inf. checks \& sym.\ break.). We have $[\text{Inf} ]$ for Infeasibility Check 1 or 3, $[\text{DR}]$ for Domain Reduction Rule 1, $[\text{E}\stableset]$ and $[\text{E}\clique]$, and $[\text{Arb}]$ for  Symmetry Breaking Condition 4, 5, and 6 respectively.}
	\label{table:enhance} \\
	\toprule 
 &  &  &  &  \multicolumn{2}{c}{$\combDMDGP$} &  \multicolumn{3}{c}{Structural Findings} \\
 \cmidrule(lr){5-6}
 \cmidrule(lr){7-9}
$n$ & $\density$ & Inst. & Status & Time & Ch.Pts. & Time & Ch.Pts. & Rule \\
\midrule
20 & 0.3 & 1 & Infeas. & 0.01 & 72 & \textBF{0.00} & 0 & [Inf 3] \\
&  & 2 & Infeas. & 0.00 & 17 & \textBF{0.00} & 0 & [Inf 1] \\
&  & 3 & Infeas. & 0.00 & 20 & \textBF{0.00} & 0 & [Inf 3] \\*[0.18cm]
& 0.5 & 1 & Infeas. & 0.91 & 9423 & 0.76/1.12/\textBF{0.57} & 6691/9423/6691 & [E$\stableset$ 8], [E$\clique$ 9] \\
&  & 2 & Infeas. & 0.29 & 3909 & \textBF{0.22}/0.27/0.39 & 2282/2857/5041 & [DR1], [E$\stableset$7] , [E$\clique$10] \\
&  & 3 & Infeas. & 0.20 & 2519 & \textBF{0.01}/0.01/0.29 & 51/60/3192 & [DR1], [E$\stableset$5] , [E$\clique$2] \\*[0.18cm]
& 0.7 & 1 & Feas. & \textBF{0.01} & 129 & 0.35/0.01/0.26 & 4280/129/4280 & [E$\stableset$10] , [E$\clique$27] \\
&  & 2 & Feas. & \textBF{0.00} & 30 & 0.04/0.00/0.04 & 508/30/508 & [E$\stableset$9] , [E$\clique$14] \\
&  & 3 & Feas. & \textBF{0.00} & 65 & 0.04/0.01/0.04 & 525/65/525 & [E$\stableset$7] , [E$\clique$10] \\
\midrule
25 & 0.3 & 1 & Infeas. & 0.02 & 194 & \textBF{0.00} & 0 & [Inf 1] \\
&  & 2 & Infeas. & 0.02 & 160 & 0.00/\textBF{0.00}/0.03 & 0/0/149 & [DR6], [E$\stableset$13] , [E$\clique$3] \\
&  & 3 & Infeas. & 0.01 & 123 & 0.00/\textBF{0.00}/0.02 & 5/5/141 & [DR3], [E$\stableset$2] \\*[0.18cm]
& 0.5 & 1 & Infeas. & 0.23 & 2415 & 0.01/\textBF{0.01}/0.27 & 58/32/2938 & [DR1], [E$\stableset$6] , [E$\clique$2] \\
&  & 2 & Infeas. & 16.01 & 100057 & 6.23/19.11/\textBF{5.04} & 28957/100057/28957 & [E$\clique$3] \\
&  & 3 & Infeas. & \textBF{7.47} & 44433 & 9.86/8.98/7.97 & 44481/44433/44481 & [E$\stableset$1] , [E$\clique$5] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.01 & 45 & 0.03/\textBF{0.01}/0.03 & 344/45/344 & [E$\stableset$12] , [E$\clique$9] \\
&  & 2 & Feas. & 0.00 & 30 & 0.01/\textBF{0.00}/0.02 & 146/30/146 & [E$\stableset$2] , [E$\clique$7] \\
&  & 3 & Feas. & 0.01 & 141 & 0.02/\textBF{0.01}/0.02 & 193/141/193 & [E$\stableset$4] , [E$\clique$4] \\
\midrule
30 & 0.3 & 1 & Infeas. & 0.45 & 3225 & 0.00/\textBF{0.00}/0.39 & 4/4/2300 & [DR4], [E$\stableset$8] , [E$\clique$3] \\
&  & 2 & Infeas. & 0.33 & 2191 & \textBF{0.00}/0.00/0.52 & 4/7/3191 & [DR2], [E$\stableset$3] , [E$\clique$3] \\
&  & 3 & Infeas. & 0.50 & 3429 & \textBF{0.00}/0.00/0.41 & 4/4/2375 & [DR2], [E$\stableset$6]  \\*[0.18cm]
& 0.5 & 1 & Feas. & \textBF{53.36} & 299863 & 636.95/63.02/599.51 & $>$2.96M/299863/$>$2.96M & [E$\stableset$1] , [E$\clique$1] \\
&  & 2 & Infeas. & 601.23 & $>$2.7M & 378.71/739.33/\textBF{360.23} & $>$1.65M/$>$2.79M/$>$1.65M & [E$\clique$1] \\
&  & 3 & Feas. & \textBF{4.60} & 29699 & 95.22/5.47/92.70 & 510639/29699/510639 & [E$\stableset$1] , [E$\clique$2] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.02 & 195 & \textBF{0.01}/0.02/0.01 & 102/195/102 & [E$\clique$3] \\
&  & 2 & Feas. & 0.01 & 27 & 0.01/\textBF{0.00}/0.01 & 110/27/110 & [E$\stableset$1] , [E$\clique$2] \\
&  & 3 & Feas. & 0.03 & 379 & 0.01/0.03/\textBF{0.00} & 38/379/38 & [E$\stableset$1] , [E$\clique$2] \\
\midrule
35 & 0.3 & 1 & Infeas. & 0.59 & 3517 & 0.51/0.83/\textBF{0.46} & 2294/3517/2294 & [E$\stableset$1] , [E$\clique$1] \\
&  & 2 & Infeas. & 0.89 & 4033 & \textBF{0.01}/0.03/0.83 & 13/54/3663 & [DR1], [E$\stableset$1]  \\
&  & 3 & Infeas. & 0.81 & 4043 & 0.01/\textBF{0.01}/0.69 & 14/23/3894 & [DR1], [E$\stableset$3] , [E$\clique$1] \\*[0.18cm]
& 0.5 & 1 & Feas. & 7.14 & 40622 & 7.33/8.60/\textBF{7.10} & 38431/40622/38431 & [Arb] \\
&  & 2 & Feas. & \textBF{16.28} & 113300 & 42.44/19.83/41.66 & 270719/113300/270719 & [E$\clique$2] \\
&  & 3 & Feas. & TL & $>$32M & TL & $>$31M/$>$27.8M/$>$25.9M & [E$\stableset$1] , [E$\clique$1] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.01 & 34 & \textBF{0.01}/0.01/0.01 & 29/34/29 & [E$\stableset$2] , [E$\clique$1] \\
&  & 2 & Feas. & 0.03 & 273 & \textBF{0.01}/0.03/0.01 & 64/273/64 & [E$\stableset$4] , [E$\clique$7] \\
&  & 3 & Feas. & 0.01 & 30 & 0.01/\textBF{0.01}/0.01 & 35/30/35 & [E$\clique$1] \\
\midrule
40 & 0.3 & 1 & Infeas. & 2.04 & 6156 & \textBF{1.35}/1.96/1.51 & 3982/6156/3982 & [Arb] \\
&  & 2 & Infeas. & 1.41 & 4789 & \textBF{1.02}/1.41/1.16 & 3722/4789/3722 & [E$\stableset$2]  \\
&  & 3 & Infeas. & 1.07 & 4191 & \textBF{0.96}/1.10/1.18 & 3605/4191/3605 & [Arb] \\*[0.18cm]
& 0.5 & 1 & Feas. & 266.57 & $>$1.31M & \textBF{62.65}/260.67/75.04 & 292947/$>$1.31M/292947 & [Arb] \\
&  & 2 & Feas. & 9.10 & 51413 & 23.13/\textBF{8.97}/28.55 & 123236/51413/123236 & [E$\stableset$1] \\
&  & 3 & Feas. & 23.88 & 130898 & \textBF{14.82}/23.55/18.47 & 78090/130898/78090 & [Arb] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.02 & 166 & 0.02/\textBF{0.02}/0.03 & 201/166/201 & [Arb] \\
&  & 2 & Feas. & 0.01 & 34 & 0.01/\textBF{0.01}/0.01 & 41/34/41 & [E$\clique$2] \\
&  & 3 & Feas. & \textBF{0.01} & 68 & 0.02/0.01/0.03 & 168/68/168 & [E$\stableset$1] \\
\midrule
45 & 0.3 & 1 & Infeas. & 8.70 & 18790 & 20.89/\textBF{8.68}/25.50 & 42295/18790/42295 & [Arb] \\
&  & 2 & Infeas. & 1.19 & 3473 & 0.01/\textBF{0.01}/1.87 & 28/42/4140 & [DR1], [E$\stableset$1] , [E$\clique$1] \\
&  & 3 & Infeas. & 1.70 & 5194 & \textBF{0.02}/0.02/2.19 & 53/44/5857 & [DR1], [E$\stableset$4] , [E$\clique$2] \\*[0.18cm]
& 0.5 & 1 & Feas. & \textBF{3.56} & 16486 & 6.27/3.61/7.99 & 28503/16486/28503 & [Arb] \\
&  & 2 & Feas. & \textBF{3.85} & 18158 & 17.21/3.91/19.71 & 80109/18158/80109 & [Arb] \\
&  & 3 & Feas. & \textBF{3.37} & 16901 & 15.47/3.49/15.66 & 71792/16901/71792 & [Arb] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.01 & 39 & 0.02/\textBF{0.01}/0.01 & 120/39/120 & [Arb] \\
&  & 2 & Feas. & 0.01 & 50 & 0.01/\textBF{0.01}/0.02 & 118/50/118 & [E$\stableset$1]  \\
&  & 3 & Feas. & 0.02 & 129 & 0.01/0.02/\textBF{0.01} & 56/129/56 & [Arb] \\
\midrule
50 & 0.3 & 1 & Infeas. & 4.32 & 9124 & 30.00/\textBF{4.19}/30.00 & 51350/9124/51350 & [Arb] \\
&  & 2 & Infeas. & 13.50 & 27987 & \textBF{12.64}/13.55/12.80 & 23178/27987/23178 & [E$\stableset$1]  \\
&  & 3 & Infeas. & \textBF{10.53} & 19301 & 12.31/10.57/12.03 & 22526/19301/22526 & [Arb] \\*[0.18cm]
& 0.5 & 1 & Feas. & 42.87 & 169360 & 34.59/41.88/\textBF{34.37} & 133525/169360/133525 & [Arb] \\
&  & 2 & Feas. & \textBF{1.63} & 7874 & 12.88/1.78/12.88 & 50547/7874/50547 & [Arb] \\
&  & 3 & Feas. & \textBF{7.83} & 31997 & 8.40/7.90/8.16 & 32742/31997/32742 & [Arb] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.01 & 47 & 0.01/0.01/\textBF{0.01} & 56/47/56 & [Arb] \\
&  & 2 & Feas. & 0.05 & 315 & 0.03/0.04/\textBF{0.03} & 179/315/179 & [E$\clique$1] \\
&  & 3 & Feas. & 0.03 & 190 & 0.04/\textBF{0.04}/0.04 & 251/190/251 & [Arb] \\
\midrule
55 & 0.3 & 1 & Infeas. & 28.38 & 43711 & 25.16/28.46/\textBF{24.87} & 35017/43711/35017 & [Arb] \\
&  & 2 & Infeas. & 30.21 & 44814 & 26.59/29.34/\textBF{26.11} & 37584/44814/37584 & [Arb] \\
&  & 3 & Infeas. & 29.51 & 43579 & 80.02/\textBF{29.47}/79.87 & 116831/43579/116831 & [Arb] \\*[0.18cm]
& 0.5 & 1 & Feas. & 20.74 & 80931 & 43.39/\textBF{20.40}/42.40 & 165702/80931/165702 & [Arb] \\
&  & 2 & Feas. & 17.80 & 65528 & 16.34/17.70/\textBF{15.66} & 56948/65528/56948 & [Arb] \\
&  & 3 & Feas. & 41.29 & 164410 & 4.11/41.13/\textBF{4.00} & 14519/164410/14519 & [Arb] \\*[0.18cm]
& 0.7 & 1 & Feas. & \textBF{0.02} & 77 & 0.07/0.02/0.06 & 325/77/325 & [Arb] \\
&  & 2 & Feas. & 0.02 & 110 & 0.02/0.02/\textBF{0.01} & 60/110/60 & [Arb] \\
&  & 3 & Feas. & \textBF{0.01} & 50 & 0.01/0.01/0.02 & 53/50/53 & [Arb] \\
\midrule
60 & 0.3 & 1 & Infeas. & 57.55 & 66028 & 49.83/56.92/\textBF{47.48} & 54255/66028/54255 & [Arb] \\
&  & 2 & Infeas. & 34.55 & 43375 & 106.82/\textBF{34.10}/100.19 & 130443/43375/130443 & [Arb] \\
&  & 3 & Infeas. & \textBF{11.73} & 16208 & 47.04/12.03/45.29 & 55064/16208/55064 & [Arb] \\*[0.18cm]
& 0.5 & 1 & Feas. & 9.01 & 30615 & 25.30/\textBF{8.87}/24.81 & 83164/30615/83164 & [Arb] \\
&  & 2 & Feas. & 25.93 & 91975 & 1.46/26.25/\textBF{1.46} & 4929/91975/4929 & [Arb] \\
&  & 3 & Feas. & 45.13 & 158247 & 28.33/45.35/\textBF{27.09} & 94049/158247/94049 & [Arb] \\*[0.18cm]
& 0.7 & 1 & Feas. & 0.06 & 277 & \textBF{0.02}/0.04/0.02 & 90/277/90 & [Arb] \\
&  & 2 & Feas. & \textBF{0.02} & 102 & 0.03/0.02/0.02 & 95/102/95 & [Arb] \\
&  & 3 & Feas. & 0.03 & 107 & \textBF{0.02}/0.03/0.02 & 61/107/61 & [Arb] \\
\bottomrule
\end{longtable}
\end{center}
\end{landscape}
\begin{landscape}
\renewcommand\arraystretch{0.8}
\begin{center}
\small
\begin{longtable}{cccl rr rr rr rr rr rr}
\caption{$\rankDMDGP$ and $\combDMDGP$ results with and without valid inequalities on small instances.}
\label{table:VI} \\
\toprule
 &  &  & &   \multicolumn{2}{c}{$\rankDMDGP$} & \multicolumn{2}{c}{$\rankDMDGP$} & \multicolumn{2}{c}{$\rankDMDGP$} & \multicolumn{2}{c}{$\combDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} & \multicolumn{2}{c}{$\combDMDGP$}\\
  &  &  & &   \multicolumn{2}{c}{No Valid Inequ. } &\multicolumn{2}{c}{Valid Inequ. (7)}  & \multicolumn{2}{c}{Valid Inequ. (8)}  & \multicolumn{2}{c}{No Valid Inequ. }  & \multicolumn{2}{c}{Valid Inequ. (7)} & \multicolumn{2}{c}{Valid Inequ. (8)} \\
\cmidrule(lr){5-6}
\cmidrule(lr){7-8}
\cmidrule(lr){9-10}
\cmidrule(lr){11-12}
\cmidrule(lr){13-14}
\cmidrule(lr){15-16}
$n$ & $\density$ & Inst. & Status & Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. \\
\midrule
20 & 0.3 & 1 & Infeas. & 0.16 & 8937 & \textBF{0.00} & 0 & 0.00 & 0 & 0.01 & 72 & 0.00 & 0 & 0.00 & 0 \\
&  & 2 & Infeas. & 0.13 & 7286 & \textBF{0.00} & 0 & 0.00 & 0 & 0.00 & 17 & 0.00 & 0 & 0.00 & 0 \\
&  & 3 & Infeas. & 0.15 & 8255 & 0.00 & 0 & \textBF{0.00} & 0 & 0.00 & 20 & 0.00 & 0 & 0.00 & 0 \\
& 0.5 & 1 & Infeas. & 0.21 & 10850 & 0.32 & 14216 & 0.30 & 1437 & 0.91 & 9423 & 0.30 & 2483 & \textBF{0.05} & 43 \\
&  & 2 & Infeas. & 0.13 & 7408 & 0.00 & 0 & \textBF{0.00} & 0 & 0.29 & 3909 & 0.00 & 0 & 0.00 & 0 \\
&  & 3 & Infeas. & 0.15 & 8279 & 0.00 & 0 & \textBF{0.00} & 0 & 0.20 & 2519 & 0.00 & 0 & 0.00 & 0 \\
& 0.7 & 1 & Feas. & 0.00 & 55 & \textBF{0.00} & 55 & 0.00 & 22 & 0.01 & 129 & 0.01 & 139 & 0.02 & 52 \\
&  & 2 & Feas. & \textBF{0.00} & 57 & 0.00 & 100 & 0.00 & 41 & 0.00 & 30 & 0.00 & 21 & 0.00 & 18 \\
&  & 3 & Feas. & \textBF{0.00} & 15 & 0.00 & 15 & 0.00 & 70 & 0.00 & 65 & 0.00 & 38 & 0.01 & 37 \\
\midrule
25 & 0.3 & 1 & Infeas. & 10.35 & 417400 & 0.00 & 0 & \textBF{0.00} & 0 & 0.02 & 194 & 0.00 & 0 & 0.00 & 0 \\
&  & 2 & Infeas. & 8.86 & 382191 & 0.00 & 0 & \textBF{0.00} & 0 & 0.02 & 160 & 0.00 & 0 & 0.00 & 0 \\
&  & 3 & Infeas. & 6.55 & 276282 & 0.00 & 0 & \textBF{0.00} & 0 & 0.01 & 123 & 0.00 & 0 & 0.00 & 0 \\
& 0.5 & 1 & Infeas. & 34.84 & $>$ 1.1M & 26.49 & 685824 & 316.86 & 772434 & \textBF{0.23} & 2415 & 0.39 & 2360 & 8.88 & 7301 \\
&  & 2 & Infeas. & 114.68 & $>$ 3.1M & 148.21 & $>$ 3.1M & 925.41 & $>$2.2M & 16.01 & 100057 & \textBF{3.83} & 14463 & 23.82 & 15192 \\
&  & 3 & Infeas. & 31.15 & $>$ 1.0M & 28.53 & 764517 & 136.46 & 306420 & 7.47 & 44433 & \textBF{6.45} & 24621 & 66.20 & 51144 \\
& 0.7 & 1 & Feas. & \textBF{0.00} & 39 & 0.00 & 44 & 0.00 & 37 & 0.01 & 45 & 0.01 & 41 & 0.01 & 22 \\
&  & 2 & Feas. & 0.00 & 109 & \textBF{0.00} & 96 & 0.01 & 94 & 0.00 & 30 & 0.00 & 30 & 0.01 & 30 \\
&  & 3 & Feas. & 0.00 & 26 & \textBF{0.00} & 24 & 0.00 & 24 & 0.01 & 141 & 0.01 & 96 & 0.02 & 55 \\
\midrule
30 & 0.3 & 1 & Infeas. & 308.12 & $>$ 9.2M & 0.00 & 0 & \textBF{0.00} & 0 & 0.45 & 3225 & 0.00 & 0 & 0.00 & 0 \\
&  & 2 & Infeas. & 368.72 & $>$ 9.6M & 0.00 & 0 & \textBF{0.00} & 0 & 0.33 & 2191 & 0.00 & 0 & 0.00 & 0 \\
&  & 3 & Infeas. & 251.35 & $>$ 7.3M & 0.28 & 4303 & 0.41 & 48 & 0.50 & 3429 & 0.01 & 44 & \textBF{0.00} & 0 \\
& 0.5 & 1 & Feas. & 66.41 & $>$ 2.8M & 399.01 & $>$8.9M & 410.51 & 491916 & \textBF{53.36} & 299863 & 174.39 & 536030 & 68.03 & 24923 \\
&  & 2 & Infeas. & TL & $>$ 102M & TL & $>$69M & TL & $>$12M & 601.23 & $>$2.7M & \textBF{440.38} & $>$1.2M & 1992.09 & $>$1.1M \\
&  & 3 & Feas. & 89.47 & $>$ 4.3M & 14.59 & 385619 & 241.45 & 324683 & \textBF{4.60} & 29699 & 7.99 & 29176 & 17.65 & 10231 \\
& 0.7 & 1 & Feas. & \textBF{0.00} & 33 & 0.00 & 33 & 0.01 & 26 & 0.02 & 195 & 0.01 & 60 & 0.02 & 25 \\
&  & 2 & Feas. & 0.00 & 112 & \textBF{0.00} & 112 & 0.02 & 145 & 0.01 & 27 & 0.01 & 27 & 0.01 & 27 \\
&  & 3 & Feas. & \textBF{0.00} & 33 & 0.00 & 45 & 0.00 & 26 & 0.03 & 379 & 0.02 & 146 & 0.04 & 108 \\
\midrule
35 & 0.3 & 1 & Infeas. & TL & $>$ 308M & 0.00 & 0 & \textBF{0.00} & 0 & 0.59 & 3517 & 0.00 & 0 & 0.00 & 0 \\
&  & 2 & Infeas. & TL & $>$ 363M & 110.50 & 563403 & 31.92 & 2086 & 0.89 & 4033 & 2.41 & 3193 & \textBF{0.00} & 0 \\
&  & 3 & Infeas. & TL & $>$ 267M & 0.00 & 0 & \textBF{0.00} & 0 & 0.81 & 4043 & 0.00 & 0 & 0.00 & 0 \\
& 0.5 & 1 & Feas. & 279.32 & $>$ 13M & 193.97 & $>$3.3M & 7186.72 & $>$7.8M & 7.14 & 40622 & \textBF{3.83} & 10891 & 118.01 & 36465 \\
&  & 2 & Feas. & 26.90 & $>$ 1.2M & 240.25 & $>$4.3M & 5396.89 & $>$5.0M & \textBF{16.28} & 113300 & 35.43 & 115515 & 1171.81 & 312715 \\
&  & 3 & Feas. & \textBF{4825.99} & $>$ 271M & TL & $>$126M & TL & $>$7.6M & TL & $>$32M & TL & $>$17M & TL & $>$1.6M \\
& 0.7 & 1 & Feas. & 0.00 & 39 & \textBF{0.00} & 39 & 0.01 & 39 & 0.01 & 34 & 0.01 & 34 & 0.02 & 32 \\
&  & 2 & Feas. & 0.01 & 267 & \textBF{0.00} & 153 & 0.03 & 148 & 0.03 & 273 & 0.02 & 161 & 0.14 & 244 \\
&  & 3 & Feas. & \textBF{0.00} & 37 & 0.00 & 37 & 0.01 & 34 & 0.01 & 30 & 0.01 & 29 & 0.02 & 29 \\
\midrule
40 & 0.3 & 1 & Infeas. & TL & $>$ 323M & TL & $>$17M & 432.91 & 8263 & \textBF{2.04} & 6156 & 6.16 & 3921 & 12.32 & 181 \\
&  & 2 & Infeas. & TL & $>$ 41M & TL & $>$18M & 165.18 & 5009 & \textBF{1.41} & 4789 & 4.84 & 3566 & 219.15 & 3148 \\
&  & 3 & Infeas. & TL & $>$ 40M & 0.00 & 0 & \textBF{0.00} & 0 & 1.07 & 4191 & 0.00 & 0 & 0.00 & 0 \\
& 0.5 & 1 & Feas. & 557.97 & $>$ 24M & 303.39 & $>$4.6M & 5605.79 & $>$3.2M & 266.57 & $>$1.31M & \textBF{12.75} & 31396 & 276.68 & 50931 \\
&  & 2 & Feas. & 37.55 & $>$ 1.6M & 542.12 & $>$7.133160 & 1099.23 & 648631 & \textBF{9.10} & 51413 & 21.99 & 62486 & 229.82 & 41245 \\
&  & 3 & Feas. & 35.85 & $>$ 1.5M & 1137.01 & $>$15M & 902.60 & 499362 & 23.88 & 130898 & \textBF{19.54} & 48549 & 509.06 & 91720 \\
& 0.7 & 1 & Feas. & \textBF{0.00} & 36 & 0.00 & 38 & 0.01 & 38 & 0.02 & 166 & 0.03 & 283 & 0.15 & 188 \\
&  & 2 & Feas. & \textBF{0.00} & 44 & 0.00 & 42 & 0.01 & 38 & 0.01 & 34 & 0.01 & 34 & 0.02 & 34 \\
&  & 3 & Feas. & \textBF{0.00} & 176 & 0.01 & 174 & 0.02 & 95 & 0.01 & 68 & 0.01 & 55 & 0.04 & 45 \\
\midrule
45 & 0.3 & 1 & Infeas. & TL & $>$ 298M & TL & $>$9.7M & TL & 104876 & \textBF{8.70} & 18790 & 20.73 & 8150 & 962.23 & 8173 \\
&  & 2 & Infeas. & TL & $>$ 42M & TL & $>$9.5M & TL & 107926 & \textBF{1.19} & 3473 & 10.10 & 3491 & 956.66 & 7567 \\
&  & 3 & Infeas. & TL & $>$ 41M & TL & $>$9.3M & TL & 99303 & \textBF{1.70} & 5194 & 34.17 & 11702 & 324.14 & 2914 \\
& 0.5 & 1 & Feas. & 9.75 & 430149 & 166.41 & $>$1.7M & 318.31 & 118536 & \textBF{3.56} & 16486 & 4.26 & 8190 & 441.80 & 55262 \\
&  & 2 & Feas. & 237.99 & $>$ 10M & \textBF{3.05} & 31172 & 1624.20 & 629324 & 3.85 & 18158 & 31.37 & 63228 & 479.33 & 56644 \\
&  & 3 & Feas. & 33.00 & $>$ 1.4M & 46.96 & 503027 & 716.85 & 279338 & \textBF{3.37} & 16901 & 32.08 & 65216 & 68.78 & 9630 \\
& 0.7 & 1 & Feas. & \textBF{0.00} & 41 & 0.00 & 41 & 0.02 & 41 & 0.01 & 39 & 0.01 & 39 & 0.04 & 39 \\
&  & 2 & Feas. & \textBF{0.00} & 40 & 0.00 & 40 & 0.02 & 40 & 0.01 & 50 & 0.01 & 50 & 0.05 & 41 \\
&  & 3 & Feas. & \textBF{0.00} & 46 & 0.00 & 46 & 0.02 & 46 & 0.02 & 129 & 0.01 & 43 & 0.06 & 43 \\
\midrule
50 & 0.3 & 1 & Infeas. & TL & $>$ 280M & TL & $>$4.4M & TL & 74390 & \textBF{4.32} & 9124 & 161.61 & 22507 & TL & 32760 \\
&  & 2 & Infeas. & TL & $>$ 37M & TL & $>$4.5M & TL & 59130 & \textBF{13.50} & 27987 & 140.46 & 22270 & 5351.81 & 31011 \\
&  & 3 & Infeas. & TL & $>$ 37M & TL & $>$5.1M & TL & 67298 & \textBF{10.53} & 19301 & 175.55 & 26347 & 2199.80 & 9757 \\
& 0.5 & 1 & Feas. & 287.47 & $>$ 12M & 163.74 & $>$1.2M & TL & $>$1.8M & \textBF{42.87} & 169360 & 190.01 & 252874 & 2445.86 & 189609 \\
&  & 2 & Feas. & 32.18 & $>$ 1.3M & 580.73 & $>$4.5M & 2189.57 & 545226 & \textBF{1.63} & 7874 & 44.49 & 63756 & 341.80 & 28374 \\
&  & 3 & Feas. & 153.82 & $>$ 6.3M & 47.11 & 389615 & 2473.37 & 672790 & \textBF{7.83} & 31997 & 35.65 & 50602 & 689.58 & 60568 \\
& 0.7 & 1 & Feas. & \textBF{0.00} & 52 & 0.00 & 52 & 0.04 & 52 & 0.01 & 47 & 0.02 & 46 & 0.05 & 46 \\
&  & 2 & Feas. & \textBF{0.00} & 46 & 0.00 & 46 & 0.03 & 46 & 0.05 & 315 & 0.04 & 207 & 0.33 & 316 \\
&  & 3 & Feas. & \textBF{0.00} & 48 & 0.00 & 48 & 0.04 & 47 & 0.03 & 190 & 0.05 & 315 & 0.23 & 184 \\
\midrule
55 & 0.3 & 1 & Infeas. & TL & $>$ 261M & TL & $>$2.7M & TL & 40493 & \textBF{28.38} & 43711 & 445.88 & 37658 & TL & 19497 \\
&  & 2 & Infeas. & TL & $>$ 32M & TL & $>$2.3 & TL & 41882 & \textBF{30.21} & 44814 & 484.76 & 40614 & TL & 19229 \\
&  & 3 & Infeas. & TL & $>$ 32M & TL & $>$2.0M & TL & 43661 & \textBF{29.51} & 43579 & 747.05 & 53709 & TL & 17987 \\
& 0.5 & 1 & Feas. & 158.49 & $>$ 6.2M & 586.18 & $>$2.9M & TL & $>$1.3M & \textBF{20.74} & 80931 & 100.10 & 109235 & 910.18 & 49640 \\
&  & 2 & Feas. & \textBF{1.92} & 73055 & 191.31 & 965794 & TL & $>$1.2M & 17.80 & 65528 & 3.49 & 4182 & 2624.05 & 149206 \\
&  & 3 & Feas. & 52.05 & $>$ 1.9M & 1145.82 & $>$5.5M & TL & $>$1.2M & \textBF{41.29} & 164410 & 56.95 & 57712 & 389.25 & 29137 \\
& 0.7 & 1 & Feas. & \textBF{0.01} & 359 & 0.01 & 359 & 0.21 & 359 & 0.02 & 77 & 0.02 & 77 & 0.07 & 51 \\
&  & 2 & Feas. & \textBF{0.00} & 72 & 0.00 & 57 & 0.06 & 58 & 0.02 & 110 & 0.03 & 110 & 0.13 & 97 \\
&  & 3 & Feas. & \textBF{0.00} & 53 & 0.00 & 53 & 0.05 & 53 & 0.01 & 50 & 0.02 & 50 & 0.07 & 50 \\
\midrule
60 & 0.3 & 1 & Infeas. & TL & $>$ 268M & TL & $>$1.2M & TL & 23774 & \textBF{57.55} & 66028 & 1437.04 & 65519 & TL & 9736 \\
&  & 2 & Infeas. & TL & $>$ 34M & TL & $>$1.4M & TL & 23783 & \textBF{34.55} & 43375 & 1198.51 & 59577 & TL & 10259 \\
&  & 3 & Infeas. & TL & $>$ 42M & TL & $>$1.2M & TL & 19530 & \textBF{11.73} & 16208 & 1680.11 & 77254 & TL & 10427 \\
& 0.5 & 1 & Feas. & 92.38 & $>$ 3.4M & 4917.59 & $>$15M & 3424.66 & 397466 & \textBF{9.01} & 30615 & 73.19 & 51839 & 1991.10 & 80881 \\
&  & 2 & Feas. & 117.15 & $>$ 5.5M & 1619.21 & $>$4.9M & TL & 892884 & \textBF{25.93} & 91975 & 93.32 & 68047 & 653.37 & 26614 \\
&  & 3 & Feas. & \textBF{4.06} & 191858 & 1508.85 & $>$4.6M & TL & 831355 & 45.13 & 158247 & 97.81 & 71611 & 578.10 & 22709 \\
& 0.7 & 1 & Feas. & \textBF{0.00} & 56 & 0.01 & 56 & 0.08 & 58 & 0.06 & 277 & 0.07 & 201 & 0.56 & 213 \\
&  & 2 & Feas. & \textBF{0.00} & 69 & 0.01 & 69 & 0.08 & 65 & 0.02 & 102 & 0.04 & 89 & 0.25 & 121 \\
&  & 3 & Feas. & \textBF{0.00} & 61 & 0.00 & 61 & 0.08 & 61 & 0.03 & 107 & 0.04 & 100 & 0.15 & 80 \\
\bottomrule
\end{longtable}
\end{center}
\end{landscape}
\begin{landscape}
\renewcommand\arraystretch{0.8}
\vspace*{-1.28cm}
\centering
	\begin{longtable}{cccl rr rr rr rr}
		\caption{Integer programming and constraint programming results for small instances with $\K=4$.}
		\label{table:K4} \\
	\toprule
	&  &  & &   \multicolumn{2}{c}{$\IPVR$} &  \multicolumn{2}{c}{$\rankDMDGP$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
	\cmidrule(lr){5-6}
	\cmidrule(lr){7-8}
	\cmidrule(lr){9-10}
	\cmidrule(lr){11-12}
	$n$ & $\density$ & Inst. & Status &  Time &  BB Nodes &  Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. \\
	\midrule
20 & 0.3 & 1 & Infeas. & 0.02 & 0 & 0.05 & 4119 & 0.13 & 2148 & \textBF{0.01} & 41 \\
&  & 2 & Infeas. & 0.02 & 0 & 0.04 & 3743 & 0.01 & 130 & \textBF{0.00} & 15 \\
&  & 3 & Infeas. & 14.63 & 1766 & 0.05 & 4700 & 0.01 & 122 & \textBF{0.00} & 18 \\*[0.18cm]
& 0.5 & 1 & Infeas. & 151.22 & 35904 & \textBF{0.04} & 3907 & 0.98 & 10887 & 0.18 & 2769 \\
&  & 2 & Infeas. & 150.63 & 43948 & \textBF{0.06} & 4784 & 0.54 & 6671 & 0.15 & 2283 \\
&  & 3 & Infeas. & 26.96 & 7067 & \textBF{0.04} & 4081 & 0.27 & 3727 & 0.14 & 2413 \\*[0.18cm]
& 0.7 & 1 & Infeas. & 469.12 & 461021 & \textBF{0.17} & 12750 & 0.75 & 12906 & 0.35 & 4544 \\
&  & 2 & Feas. & 80.48 & 69308 & 0.06 & 4586 & \textBF{0.01} & 90 & 0.08 & 1223 \\
&  & 3 & Feas. & 118.75 & 130092 & \textBF{0.05} & 4330 & 0.17 & 4067 & 0.11 & 1850 \\
	\midrule
25 & 0.3 & 1 & Infeas. & 0.03 & 0 & 0.15 & 11375 & 0.28 & 3329 & \textBF{0.00} & 24 \\
&  & 2 & Infeas. & 1.28 & 81 & 0.17 & 12552 & 0.39 & 4433 & \textBF{0.00} & 24 \\
&  & 3 & Infeas. & 84.55 & 8340 & 0.16 & 12273 & 0.02 & 195 & \textBF{0.00} & 24 \\*[0.18cm]
& 0.5 & 1 & Infeas. & 3119.92 & 409927 & \textBF{0.21} & 15897 & 4.03 & 26179 & 0.22 & 2311 \\
&  & 2 & Infeas. & 922.16 & 152551 & \textBF{0.23} & 15235 & 3.50 & 22598 & 1.30 & 9671 \\
&  & 3 & Infeas. & 5308.83 & 612028 & \textBF{0.27} & 14552 & 0.88 & 7925 & 1.70 & 15395 \\*[0.18cm]
& 0.7 & 1 & Feas. & 938.42 & 617552 & \textBF{0.03} & 1632 & 0.21 & 3713 & 0.03 & 404 \\
&  & 2 & Feas. & 49.33 & 28632 & \textBF{0.00} & 16 & 0.13 & 2110 & 0.01 & 138 \\
&  & 3 & Feas. & 897.73 & 585133 & \textBF{0.00} & 262 & 0.21 & 3605 & 0.30 & 3700 \\
	\midrule
30 & 0.3 & 1 & Infeas. & 1657.41 & 96860 & 1.73 & 107240 & 0.44 & 3327 & \textBF{0.36} & 3107 \\
&  & 2 & Infeas. & 409.25 & 15383 & 1.93 & 116365 & 0.43 & 3240 & \textBF{0.02} & 176 \\
&  & 3 & Infeas. & 465.75 & 13689 & 1.60 & 111944 & 0.62 & 4085 & \textBF{0.44} & 3324 \\*[0.18cm]
& 0.5 & 1 & Infeas. & TL & 757211 & \textBF{5.56} & 320783 & 15.88 & 63070 & 6.64 & 35678 \\
&  & 2 & Infeas. & 6583.73 & 740577 & \textBF{2.19} & 129629 & 12.80 & 52330 & 11.49 & 68315 \\
&  & 3 & Infeas. & 4724.45 & 407545 & \textBF{4.47} & 248937 & 13.09 & 52204 & 4.59 & 27408 \\*[0.18cm]
& 0.7 & 1 & Feas. & 289.41 & 106546 & \textBF{0.01} & 755 & 0.10 & 1510 & 0.06 & 652 \\
&  & 2 & Feas. & 29.90 & 6603 & 0.02 & 1548 & 0.02 & 160 & \textBF{0.00} & 32 \\
&  & 3 & Feas. & 100.54 & 34296 & \textBF{0.01} & 202 & 0.36 & 4945 & 0.11 & 1359 \\
	\midrule
35 & 0.3 & 1 & Infeas. & TL & 436782 & 134.40 & $>$5.1M & 1.96 & 8293 & \textBF{0.8} & 4982 \\
&  & 2 & Infeas. & TL & 370456 & 113.42 & $>$4.1M & 0.94 & 5579 & \textBF{0.64} & 4154 \\
&  & 3 & Infeas. & 2023.44 & 114771 & 123.22 & $>$4.6M & 1.07 & 5629 & \textBF{0.4} & 2647 \\*[0.18cm]
& 0.5 & 1 & Infeas. & TL & 656397 & TL & $>$54M & 81.02 & 221437 & \textBF{7.05} & 27524 \\
&  & 2 & Infeas. & TL & 776543 & 3662.71 & 29M & 164.30 & 448088 & \textBF{15.49} & 51428 \\
&  & 3 & Infeas. & TL & 486490 & 1051.57 & $>$16M & 74.49 & 200395 & \textBF{7.11} & 25365 \\*[0.18cm]
& 0.7 & 1 & Feas. & 33.44 & 3689 & \textBF{0.00} & 231 & 0.09 & 1077 & 0.10 & 981 \\
&  & 2 & Feas. & 1571.77 & 495769 & \textBF{0.02} & 808 & 0.24 & 2838 & 0.09 & 711 \\
&  & 3 & Feas. & 595.49 & 139304 & 0.02 & 1018 & 0.11 & 1242 & \textBF{0.01} & 53 \\
	\midrule
40 & 0.3 & 1 & Infeas. & TL & 265019 & TL & 71M & 2.22 & 6771 & \textBF{0.73} & 3733 \\
&  & 2 & Infeas. & TL & 305095 & TL & $>$84M & 1.54 & 5664 & \textBF{0.79} & 3593 \\
&  & 3 & Infeas. & TL & 217531 & TL & $>$85M & 2.85 & 7553 & \textBF{0.78} & 2834 \\*[0.18cm]
& 0.5 & 1 & Infeas. & TL & 360082 & TL & 261M & 2948.92 & $>$6.7M & \textBF{141.83} & 284038 \\
&  & 2 & Infeas. & TL & 438086 & TL & 168M & 3390.71 & $>$6.7M & \textBF{81.13} & 173020 \\
&  & 3 & Infeas. & TL & 415471 & TL & 274M & 6409.50 & $>$13M & \textBF{2764.87} & $>$6.8M \\*[0.18cm]
& 0.7 & 1 & Feas. & 666.80 & 136654 & \textBF{0.00} & 59 & 0.01 & 42 & 0.07 & 493 \\
&  & 2 & Feas. & 331.76 & 53872 & \textBF{0.03} & 1243 & 0.50 & 5232 & 0.05 & 272 \\
&  & 3 & Feas. & 155.55 & 31293 & \textBF{0.01} & 569 & 0.33 & 3622 & 0.07 & 401 \\
	\midrule
45 & 0.3 & 1 & Infeas. & TL & 132679 & TL & 292M & \textBF{2.33} & 6785 & 4.32 & 9812 \\
&  & 2 & Infeas. & TL & 151554 & TL & 282M & 3.43 & 10945 & \textBF{1.63} & 4568 \\
&  & 3 & Infeas. & TL & 202731 & TL & 282M & 12.96 & 30174 & \textBF{1.04} & 2985 \\*[0.18cm]
& 0.5 & 1 & \textbf{Unsol.} & TL & 358323 & TL & 268M & TL & $>$14M & TL & $>$13M \\
&  & 2 & \textbf{Unsol.} & TL & 256614 & TL & 263M & TL & $>$11M & TL & $>$13M \\
&  & 3 & Infeas. & TL & 240206 & TL & 264M & TL & $>$13M & \textBF{2522.79} & $>$5.0M \\*[0.18cm]
& 0.7 & 1 & Feas. & 638.97 & 78964 & \textBF{0.01} & 585 & 0.32 & 2657 & 0.06 & 381 \\
&  & 2 & Feas. & 334.81 & 40918 & \textBF{0.02} & 1281 & 0.05 & 448 & 0.06 & 357 \\
&  & 3 & Feas. & 535.36 & 81341 & \textBF{0.00} & 154 & 0.01 & 39 & 0.37 & 1824 \\
	\midrule
50 & 0.3 & 1 & Infeas. & TL & 94664 & TL & 268M & 2.51 & 7119 & \textBF{2.07} & 3975 \\
&  & 2 & Infeas. & TL & 87880 & TL & 265M & 12.23 & 20971 & \textBF{4.92} & 9123 \\
&  & 3 & Infeas. & TL & 80362 & TL & 268M & 16.63 & 29196 & \textBF{4.05} & 7206 \\*[0.18cm]
& 0.5 & 1 & \textbf{Unsol.} & TL & 177651 & TL & 267M & TL & $>$12M & TL & $>$12M \\
&  & 2 & \textbf{Unsol.} & TL & 206930 & TL & 268M & TL & $>$15M & TL & $>$14M \\
&  & 3 & \textbf{Unsol.} & TL & 251349 & TL & 258M & TL & $>$11M & TL & $>$12M \\*[0.18cm]
& 0.7 & 1 & Feas. & 255.64 & 36264 & 0.04 & 2141 & \textBF{0.02} & 44 & 0.09 & 454 \\
&  & 2 & Feas. & TL & 977231 & \textBF{0.00} & 120 & 0.04 & 208 & 0.11 & 545 \\
&  & 3 & Feas. & 501.16 & 56184 & \textBF{0.00} & 48 & 0.85 & 5306 & 0.10 & 445 \\
	\midrule
55 & 0.3 & 1 & Infeas. & TL & 71914 & TL & 250M & \textBF{5.41} & 11918 & 7.16 & 11161 \\
&  & 2 & Infeas. & TL & 81055 & TL & 240M & \textBF{4.39} & 10416 & 12.97 & 20981 \\
&  & 3 & Infeas. & TL & 89114 & TL & 245M & \textBF{6.4} & 11517 & 12.76 & 19334 \\*[0.18cm]
& 0.5 & 1 & \textbf{Unsol.} & TL & 85361 & TL & 271M & TL & $>$13M & TL & $>$14M \\
&  & 2 & \textbf{Unsol.} & TL & 130393 & TL & 261M & TL & $>$18M & TL & $>$14M \\
&  & 3 & \textbf{Unsol.} & TL & 126944 & TL & 259M & TL & $>$13M & TL & $>$13M \\*[0.18cm]
& 0.7 & 1 & Feas. & 284.61 & 5186 & \textBF{0.00} & 191 & 0.22 & 1343 & 0.03 & 112 \\
&  & 2 & Feas. & 24.35 & 330 & \textBF{0.01} & 596 & 0.70 & 3967 & 0.24 & 847 \\
&  & 3 & Feas. & 37.15 & 2010 & \textBF{0.02} & 1036 & 1.01 & 5537 & 0.26 & 1049 \\
	\midrule
60 & 0.3 & 1 & Infeas. & TL & 28137 & TL & 217M & \textBF{10.97} & 13076 & 24.86 & 32076 \\
&  & 2 & Infeas. & TL & 44258 & TL & 219M & \textBF{6.68} & 11115 & 19.58 & 24322 \\
&  & 3 & Infeas. & TL & 34610 & TL & 225M & \textBF{5.41} & 11166 & 16.22 & 22205 \\*[0.18cm]
& 0.5 & 1 & \textbf{Unsol.} & TL & 101410 & TL & 247M & TL & 14M & TL & $>$12M \\
&  & 2 & \textbf{Unsol.} & TL & 41575 & TL & 241M & TL & $>$15M & TL & $>$12M \\
&  & 3 & \textbf{Unsol.} & TL & 106377 & TL & 241M & TL & $>$13M & TL & $>$12M \\*[0.18cm]
& 0.7 & 1 & Feas. & 6017.35 & 407628 & \textBF{0.00} & 86 & 5.42 & 23318 & 0.11 & 352 \\
&  & 2 & Feas. & 1214.95 & 56628 & \textBF{0.00} & 83 & 0.02 & 57 & 0.10 & 324 \\
&  & 3 & Feas. & TL & 476817 & \textBF{0.01} & 188 & 0.48 & 2279 & 0.32 & 1154 \\
\bottomrule
\end{longtable}
\end{landscape}

\begin{landscape}
	\renewcommand\arraystretch{0.8}
	\vspace*{-1.28cm}
	\centering
	\begin{longtable}{cccl rr rr rr rr}
		\caption{Integer programming and constraint programming results for small instances with $\K=5$.}
		\label{table:K5} \\
		\toprule
		&  &  & &   \multicolumn{2}{c}{$\IPVR$} &  \multicolumn{2}{c}{$\rankDMDGP$} & \multicolumn{2}{c}{$\vertexDMDGP$}  & \multicolumn{2}{c}{$\combDMDGP$} \\
		\cmidrule(lr){5-6}
		\cmidrule(lr){7-8}
		\cmidrule(lr){9-10}
		\cmidrule(lr){11-12}
		$n$ & $\density$ & Inst. & Status &  Time &  BB Nodes &  Time & Ch.Pts. & Time & Ch.Pts. & Time & Ch.Pts. \\
		\midrule
		20 & 0.3 & 1 & Infeas. & 0.02 & 0 & 0.04 & 2328 & 0.07 & 1259 & \textBF{0.01} & 33 \\
		&  & 2 & Infeas. & 0.02 & 0 & 0.03 & 1999 & 0.02 & 130 & \textBF{0.00} & 11 \\
		&  & 3 & Infeas. & 0.01 & 0 & 0.04 & 2781 & 0.01 & 122 & \textBF{0.00} & 11 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & 191.06 & 44255 & 0.05 & 3169 & 0.91 & 7899 & \textBF{0.00} & 31 \\
		&  & 2 & Infeas. & 122.32 & 28105 & 0.03 & 1393 & 0.44 & 5393 & \textBF{0.00} & 39 \\
		&  & 3 & Infeas. & 37.00 & 8895 & 0.04 & 2849 & 0.71 & 6201 & \textBF{0.00} & 44 \\*[0.18cm]
		& 0.7 & 1 & Infeas. & 505.80 & 349338 & \textBF{0.03} & 1851 & 182.39 & $>$1.6M & 0.14 & 1719 \\
		&  & 2 & Infeas. & 335.17 & 133414 & \textBF{0.03} & 1701 & 26.19 & 197049 & 0.32 & 3276 \\
		&  & 3 & Infeas. & 820.60 & 652067 & \textBF{0.06} & 3825 & 90.76 & 803267 & 0.14 & 1825 \\
		\midrule
		25 & 0.3 & 1 & Infeas. & 0.04 & 0 & 0.16 & 7820 & 0.27 & 2447 & \textBF{0.00} & 22 \\
		&  & 2 & Infeas. & 0.06 & 0 & 0.16 & 8422 & 0.48 & 3579 & \textBF{0.00} & 21 \\
		&  & 3 & Infeas. & 116.29 & 6401 & 0.17 & 8190 & 0.03 & 203 & \textBF{0.00} & 21 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & 1391.46 & 142974 & 0.25 & 12930 & 5.21 & 25382 & \textBF{0.21} & 2291 \\
		&  & 2 & Infeas. & 2809.62 & 448424 & \textBF{0.21} & 10815 & 7.20 & 34474 & 0.29 & 2803 \\
		&  & 3 & Infeas. & 1443.81 & 303980 & \textBF{0.18} & 9714 & 0.89 & 6439 & 0.74 & 5088 \\*[0.18cm]
		& 0.7 & 1 & Infeas. & TL & $>$2.7M & \textBF{1.00} & 46804 & 23.74 & 234324 & 3.96 & 21644 \\
		&  & 2 & Infeas. & TL & $>$2.8M & 2.12 & 90033 & \textBF{0.73} & 7014 & 30.21 & 151484 \\
		&  & 3 & Infeas. & TL & $>$2.2M & \textBF{0.35} & 20355 & 10.91 & 54638 & 8.14 & 42058 \\
		\midrule
		30 & 0.3 & 1 & Infeas. & 4.99 & 126 & 0.35 & 19531 & 0.71 & 3373 & \textBF{0.04} & 197 \\
		&  & 2 & Infeas. & 636.99 & 31600 & 0.31 & 18559 & 0.50 & 2784 & \textBF{0.03} & 136 \\
		&  & 3 & Infeas. & 183.72 & 3752 & \textBF{0.33} & 18437 & 0.61 & 3359 & 0.65 & 2834 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & 3788.00 & 337024 & \textBF{0.37} & 19557 & 9.57 & 38321 & 6.57 & 27912 \\
		&  & 2 & Infeas. & 4736.50 & 586718 & \textBF{0.35} & 18599 & 14.45 & 52503 & 3.43 & 14117 \\
		&  & 3 & Infeas. & TL & 972437 & \textBF{0.45} & 22852 & 3.13 & 14829 & 0.75 & 4313 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & $>$2.0M & 3.11 & 150263 & \textBF{0.77} & 6573 & 24.08 & 105791 \\
		&  & 2 & Feas. & TL & $>$1.9M & 58.81 & $>$2.1M & \textBF{3.27} & 21596 & 152.65 & 610624 \\
		&  & 3 & Infeas. & TL & $>$1.6M & 15.54 & 620857 & \textBF{2.20} & 18217 & 125.98 & 524235 \\
		\midrule
		35 & 0.3 & 1 & Infeas. & TL & 359977 & 2.74 & 138637 & 2.10 & 6048 & \textBF{0.94} & 4291 \\
		&  & 2 & Infeas. & 2137.43 & 91145 & 2.97 & 141146 & 1.52 & 4779 & \textBF{0.86} & 3821 \\
		&  & 3 & Infeas. & 4307.47 & 233693 & 3.12 & 151733 & 1.29 & 3931 & \textBF{0.70} & 3088 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & TL & 534518 & \textBF{7.03} & 279610 & 68.92 & 182675 & 8.54 & 24841 \\
		&  & 2 & Infeas. & TL & 656907 & 14.95 & 608382 & 65.41 & 180277 & \textBF{1.74} & 6768 \\
		&  & 3 & Infeas. & TL & 587741 & \textBF{4.86} & 229164 & 6.49 & 30797 & 17.00 & 50351 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & $>$1.4M & 9.52 & 469116 & 7.15 & 46085 & \textBF{4.50} & 19556 \\
		&  & 2 & Feas. & TL & $>$1.1M & 4.20 & 193790 & \textBF{1.95} & 13057 & 3.51 & 17862 \\
		&  & 3 & Feas. & TL & $>$1.1M & 3.09 & 154090 & \textBF{1.27} & 7565 & 10.54 & 52395 \\
		\midrule
		40 & 0.3 & 1 & Infeas. & TL & 333285 & 119.11 & $>$4.1M & 4.07 & 8198 & \textBF{0.92} & 3394 \\
		&  & 2 & Infeas. & TL & 229471 & 155.16 & $>$5.2M & 2.54 & 6669 & \textBF{0.97} & 3731 \\
		&  & 3 & Infeas. & TL & 211256 & 104.14 & $>$3.7M & 4.55 & 8530 & \textBF{0.86} & 2843 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & TL & 458432 & 344.76 & $>$9.3M & 145.64 & 289686 & \textBF{41.67} & 87672 \\
		&  & 2 & Infeas. & TL & 371653 & 510.21 & $>$12M & 500.00 & $>$1.1M & \textBF{38.18} & 85013 \\
		&  & 3 & Infeas. & TL & 396698 & 5087.14 & $>$38M & 244.45 & 505231 & \textBF{24.46} & 49619 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & 535758 & 0.29 & 12523 & \textBF{0.21} & 1385 & 1.69 & 7094 \\
		&  & 2 & Feas. & TL & 670389 & \textBF{0.09} & 4619 & 0.63 & 4541 & 17.85 & 74072 \\
		&  & 3 & Feas. & TL & 937572 & \textBF{0.90} & 43550 & 3.51 & 21150 & 7.56 & 30361 \\
		\midrule
		45 & 0.3 & 1 & Infeas. & TL & 135467 & 5518.61 & $>$55M & 3.53 & 6874 & \textBF{1.59} & 4307 \\
		&  & 2 & Infeas. & TL & 232693 & 6272.02 & $>$53M & 9.89 & 14189 & \textBF{1.31} & 3951 \\
		&  & 3 & Infeas. & TL & 55174 & 3673.19 & $>$47M & 13.29 & 20436 & \textBF{1.48} & 3976 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & TL & 278625 & TL & $>$218M & 637.30 & $>$1.1M & \textBF{136.85} & 238278 \\
		&  & 2 & Infeas. & TL & 232872 & TL & $>$106M & 780.27 & $>$1.4M & \textBF{110.67} & 193891 \\
		&  & 3 & Infeas. & TL & 303773 & TL & $>$81M & 432.90 & 781403 & \textBF{222.79} & 429400 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & 472603 & 0.40 & 17200 & \textBF{0.23} & 1099 & 8.02 & 28759 \\
		&  & 2 & Feas. & TL & 318990 & 1.89 & 87167 & \textBF{1.17} & 5892 & 1.61 & 6457 \\
		&  & 3 & Feas. & TL & 501706 & \textBF{0.12} & 5592 & 2.71 & 11500 & 2.13 & 7594 \\
		\midrule
		50 & 0.3 & 1 & Infeas. & TL & 64925 & TL & $>$237M & 15.54 & 18430 & \textBF{1.39} & 3166 \\
		&  & 2 & Infeas. & TL & 110402 & Tl & $>$245M & 21.19 & 23110 & \textBF{3.17} & 6447 \\
		&  & 3 & Infeas. & TL & 98998 & TL & $>$255M & 20.91 & 23991 & \textBF{3.43} & 6887 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & TL & 162536 & TL & $>$233M & 737.45 & $>$1.0M & \textBF{195.94} & 282238 \\
		&  & 2 & Infeas. & TL & 210962 & TL & $>$239M & 1312.52 & $>$1.7M & \textBF{243.31} & 357799 \\
		&  & 3 & Infeas. & TL & 260323 & TL & $>$232M & 1183.21 & $>$1.7M & \textBF{104.67} & 138847 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & 443949 & 3.42 & 161095 & \textBF{0.78} & 3039 & 18.45 & 53129 \\
		&  & 2 & Feas. & TL & 272941 & \textBF{0.05} & 2122 & 2.12 & 8089 & 4.16 & 12262 \\
		&  & 3 & Feas. & TL & 730552 & \textBF{0.29} & 12798 & 13.24 & 54308 & 4.90 & 14084 \\
		\midrule
		55 & 0.3 & 1 & Infeas. & TL & 104453 & TL & $>$239M & \textBF{6.62} & 9246 & 8.70 & 13047 \\
		&  & 2 & Infeas. & TL & 85637 & TL & $>$236M & \textBF{6.83} & 9855 & 9.63 & 13325 \\
		&  & 3 & Infeas. & TL & 108780 & TL & $>$229M & 8.36 & 9401 & \textBF{7.47} & 10662 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & TL & 194290 & TL & $>$225M & 3072.97 & $>$3.3M & \textBF{187.38} & 215082 \\
		&  & 2 & Infeas. & TL & 177382 & TL & $>$229M & TL & $>$7.8M & \textBF{608.52} & 747595 \\
		&  & 3 & Infeas. & TL & 178030 & TL & $>$236M & 1832.92 & $>$1.9M & \textBF{556.74} & 710114 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & 424089 & \textBF{0.99} & 43149 & 12.52 & 40991 & 5.30 & 14487 \\
		&  & 2 & Feas. & TL & 576079 & 0.17 & 8805 & \textBF{0.07} & 268 & 3.05 & 8574 \\
		&  & 3 & Feas. & TL & 681599 & \textBF{0.08} & 3503 & 0.48 & 1805 & 1.93 & 5704 \\
		\midrule
		60 & 0.3 & 1 & Infeas. & TL & 62940 & TL & $>$225M & \textBF{11.97} & 11279 & 14.06 & 16012 \\
		&  & 2 & Infeas. & TL & 49613 & TL & $>$218M & \textBF{10.09} & 9977 & 11.35 & 13002 \\
		&  & 3 & Infeas. & TL & 59458 & TL & $>$227M & 11.68 & 11811 & \textBF{10.02} & 12664 \\*[0.18cm]
		& 0.5 & 1 & Infeas. & TL & 129562 & TL & $>$222M & TL & $>$5.5M & \textBF{1637.26} & $>$1.6M \\
		&  & 2 & Infeas. & TL & 111390 & TL & $>$219M & 4101.51 & $>$3.6M & \textBF{2344.86} & $>$2.7M \\
		&  & 3 & Infeas. & TL & 116471 & TL & $>$213M & TL & $>$5.9M & \textBF{948.20} & 985413 \\*[0.18cm]
		& 0.7 & 1 & Feas. & TL & 443140 & \textBF{0.28} & 11656 & 26.26 & 78599 & 4.94 & 11475 \\
		&  & 2 & Feas. & TL & 512861 & \textBF{0.26} & 10280 & 10.53 & 30672 & 2.27 & 5374 \\
		&  & 3 & Feas. & TL & 366181 & \textBF{0.75} & 30265 & 30.83 & 89825 & 7.04 & 16879 \\
		\bottomrule
	\end{longtable}
